Non-minimal Elliptic Threefolds at Infinite Distance II: Asymptotic Physics

We interpret infinite-distance limits in the complex structure moduli space of F-theory compactifications to six dimensions in the light of general ideas in quantum gravity. The limits we focus on arise from non-minimal singularities in the elliptic fiber over curves in a Hirzebruch surface base, which do not admit a crepant resolution. Such degenerations take place along infinite directions in the non-perturbative brane moduli space in F-theory. A blow-up procedure, detailed generally in Part I of this project, gives rise to an internal space consisting of a union of log Calabi-Yau threefolds glued together along their boundaries. We geometrically classify the resulting configurations for genus-zero single infinite-distance limits. Special emphasis is put on the structure of singular fibers in codimension zero and one. As our main result, we interpret the central fiber of these degenerations as endpoints of a decompactification limit with six-dimensional defects. The conclusions rely on an adiabatic limit to gain information on the asymptotically massless states from the structure of vanishing cycles. We also compare our analysis to the heterotic dual description where available. Our findings are in agreement with general expectations from quantum gravity and provide further evidence for the Emergent String Conjecture.

==> (inline-0) <==
\begin{tikzpicture}
        %-------------------------------
        %----- F-theory diagram - A ----
        %-------------------------------
        
        % Frame of the components
		\def\diagramoneposxa{-4.25}
		\def\diagramoneposya{7.5}
    
		\node [] (0) at (0+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (1) at (0+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (2) at (3.5+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (3) at (3.5+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (4) at (-3.5+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (5) at (-3.5+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (6) at (-3.7+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (7) at (-4.4+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (8) at (-3.7+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (9) at (-4.4+\diagramoneposxa, -1.53+\diagramoneposya) {};
		
		\node [label={[yshift=-0.95cm]$\{e_{P-1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (10) at (-1.75+\diagramoneposxa, -1.53+\diagramoneposya) {};
        \node [label={[yshift=-0.95cm]$\{e_{P} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (11) at (1.75+\diagramoneposxa, -1.53+\diagramoneposya) {};
		
		% Frame of the model
        \draw [style=medium-red thick-line] (2.center) to (3.center);
		\draw [style=black line] (0.center) to (1.center);
		\draw [style=black line] (5.center) to (0.center);
		\draw [style=black line] (0.center) to (2.center);
		\draw [style=black line] (3.center) to (1.center);
		\draw [style=black line] (1.center) to (4.center);
		\draw [style=black line] (4.center) to (5.center);
		\draw [style=black line] (5.center) to (6.center);
		\draw [style=dotted black line] (6.center) to (7.center);
		\draw [style=black line] (4.center) to (8.center);
		\draw [style=dotted black line] (8.center) to (9.center);
		
		% Fibration lines
		\node [] (12) at (-1.75+\diagramoneposxa, 1.7+\diagramoneposya) {};
		\node [] (13) at (-1.75+\diagramoneposxa, 2.475+\diagramoneposya) {};
		\draw (12.center) to (13.center);
		
		\node [] (14) at (1.75+\diagramoneposxa, 1.7+\diagramoneposya) {};
		\node [] (15) at (1.75+\diagramoneposxa, 2.475+\diagramoneposya) {};
		\draw (14.center) to (15.center);
		
		% Elliptic fiber - P
		\def\torusoneposxa{1.75}
		\def\torusoneposya{3.28}
		\def\torusonescale{0.6}		
		
		\draw [style=black line] (-1.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (-1.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0.75*\torusonescale+\torusoneposya+\diagramoneposya) and (-0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,1*\torusonescale+\torusoneposya+\diagramoneposya) .. (0*\torusonescale+\torusoneposxa+\diagramoneposxa,1*\torusonescale+\torusoneposya+\diagramoneposya);
		\draw[style=black line, xscale=-1] (-1.75*\torusonescale-\torusoneposxa-\diagramoneposxa,0*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (-1.75*\torusonescale-\torusoneposxa-\diagramoneposxa,0.75*\torusonescale+\torusoneposya+\diagramoneposya) and (-0.75*\torusonescale-\torusoneposxa-\diagramoneposxa,1*\torusonescale+\torusoneposya+\diagramoneposya) .. (0*\torusonescale-\torusoneposxa-\diagramoneposxa,1*\torusonescale+\torusoneposya+\diagramoneposya);
		\draw[style=black line, rotate=180] (-1.75*\torusonescale-\torusoneposxa-\diagramoneposxa,0*\torusonescale-\torusoneposya-\diagramoneposya) .. controls (-1.75*\torusonescale-\torusoneposxa-\diagramoneposxa,0.75*\torusonescale-\torusoneposya-\diagramoneposya) and (-0.75*\torusonescale-\torusoneposxa-\diagramoneposxa,1*\torusonescale-\torusoneposya-\diagramoneposya) .. (0*\torusonescale-\torusoneposxa-\diagramoneposxa,1*\torusonescale-\torusoneposya-\diagramoneposya);
		\draw[style=black line, yscale=-1] (-1.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0*\torusonescale-\torusoneposya-\diagramoneposya) .. controls (-1.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0.75*\torusonescale-\torusoneposya-\diagramoneposya) and (-0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,1*\torusonescale-\torusoneposya-\diagramoneposya) .. (0*\torusonescale+\torusoneposxa+\diagramoneposxa,1*\torusonescale-\torusoneposya-\diagramoneposya);

		\draw [style=black line] (-1*\torusonescale+\torusoneposxa+\diagramoneposxa,0.1*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (-0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,-0.15*\torusonescale+\torusoneposya+\diagramoneposya) and (-0.5*\torusonescale+\torusoneposxa+\diagramoneposxa,-0.25*\torusonescale+\torusoneposya+\diagramoneposya) .. (0*\torusonescale+\torusoneposxa+\diagramoneposxa,-0.25*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (0.5*\torusonescale+\torusoneposxa+\diagramoneposxa,-0.25*\torusonescale+\torusoneposya+\diagramoneposya) and (0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,-0.15*\torusonescale+\torusoneposya+\diagramoneposya) .. (1*\torusonescale+\torusoneposxa+\diagramoneposxa,0.1*\torusonescale+\torusoneposya+\diagramoneposya);

		\draw [style=black line] (-0.875*\torusonescale+\torusoneposxa+\diagramoneposxa,0*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (-0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0.15*\torusonescale+\torusoneposya+\diagramoneposya) and (-0.5*\torusonescale+\torusoneposxa+\diagramoneposxa,0.25*\torusonescale+\torusoneposya+\diagramoneposya) .. (0*\torusonescale+\torusoneposxa+\diagramoneposxa,0.25*\torusonescale+\torusoneposya+\diagramoneposya) .. controls (0.5*\torusonescale+\torusoneposxa+\diagramoneposxa,0.25*\torusonescale+\torusoneposya+\diagramoneposya) and (0.75*\torusonescale+\torusoneposxa+\diagramoneposxa,0.12*\torusonescale+\torusoneposya+\diagramoneposya) .. (0.875*\torusonescale+\torusoneposxa+\diagramoneposxa,0*\torusonescale+\torusoneposya+\diagramoneposya);
		
		% Elliptic fiber - P-1
		\def\torustwoposxa{-1.75}
		\def\torustwoposya{3.28}
		\def\torustwoscale{0.55}
		
		\draw [style=black line] (-1.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-1.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.75*\torustwoscale+\torustwoposya+\diagramoneposya) and (-0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,1*\torustwoscale+\torustwoposya+\diagramoneposya) .. (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,1*\torustwoscale+\torustwoposya+\diagramoneposya);
		\draw[style=black line, xscale=-1] (-1.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,0*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-1.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,0.75*\torustwoscale+\torustwoposya+\diagramoneposya) and (-0.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,1*\torustwoscale+\torustwoposya+\diagramoneposya) .. (0*\torustwoscale-\torustwoposxa-\diagramoneposxa,1*\torustwoscale+\torustwoposya+\diagramoneposya);
		\draw [style=black line] (-1.075*\torustwoscale+\torustwoposxa+\diagramoneposxa,0*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.15*\torustwoscale+\torustwoposya+\diagramoneposya) and (-0.7*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (0.7*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.25*\torustwoscale+\torustwoposya+\diagramoneposya) and (0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.12*\torustwoscale+\torustwoposya+\diagramoneposya) .. (1.075*\torustwoscale+\torustwoposxa+\diagramoneposxa,0*\torustwoscale+\torustwoposya+\diagramoneposya);
		
		\draw [style=black line] (-1.2*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.1*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-1*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.2*\torustwoscale+\torustwoposya+\diagramoneposya) and (-0.9*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. (-0.8*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-0.01*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) and (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.55*\torustwoscale+\torustwoposya+\diagramoneposya) .. (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,-0.65*\torustwoscale+\torustwoposya+\diagramoneposya);
		\draw [style=black line, xscale=-1] (-1.2*\torustwoscale-\torustwoposxa-\diagramoneposxa,0.1*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-1*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.2*\torustwoscale+\torustwoposya+\diagramoneposya) and (-0.9*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. (-0.8*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) .. controls (-0.01*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.25*\torustwoscale+\torustwoposya+\diagramoneposya) and (0*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.55*\torustwoscale+\torustwoposya+\diagramoneposya) .. (0*\torustwoscale-\torustwoposxa-\diagramoneposxa,-0.65*\torustwoscale+\torustwoposya+\diagramoneposya);
		
		\draw[style=black line, yscale=-1] (-1.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0*\torustwoscale-\torustwoposya-\diagramoneposya) .. controls (-1.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.75*\torustwoscale-\torustwoposya-\diagramoneposya) and (-0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) .. (-0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) .. controls (-0.95*\torustwoscale+\torustwoposxa+\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) and (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,1.2*\torustwoscale-\torustwoposya-\diagramoneposya) .. (0*\torustwoscale+\torustwoposxa+\diagramoneposxa,0.65*\torustwoscale-\torustwoposya-\diagramoneposya);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,0*\torustwoscale-\torustwoposya-\diagramoneposya) .. controls (-1.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,0.75*\torustwoscale-\torustwoposya-\diagramoneposya) and (-0.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) .. (-0.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) .. controls (-0.95*\torustwoscale-\torustwoposxa-\diagramoneposxa,1*\torustwoscale-\torustwoposya-\diagramoneposya) and (0*\torustwoscale-\torustwoposxa-\diagramoneposxa,1.2*\torustwoscale-\torustwoposya-\diagramoneposya) .. (0*\torustwoscale-\torustwoposxa-\diagramoneposxa,0.65*\torustwoscale-\torustwoposya-\diagramoneposya);
		
		% Gauge factors
		\node [label={[align=center, xshift=0cm, yshift=-1.25*\baselineskip]\textcolor{diagMediumRed}{$s=0$}\\ \textcolor{diagMediumRed}{$\text{E}_{m} \text{ minimal}$}}] (25) at (1.75+\diagramoneposxa, 0+\diagramoneposya) {};
		
		%-------------------------------
        %----- F-theory diagram - B ----
        %-------------------------------
        
        % Frame of the components
		\def\diagramoneposxb{4.25}
		\def\diagramoneposyb{1.13}
    
		\node [] (0) at (0+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (1) at (0+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (2) at (3.5+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (3) at (3.5+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (4) at (-3.5+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (5) at (-3.5+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (6) at (-3.7+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (7) at (-4.4+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (8) at (-3.7+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (9) at (-4.4+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		
		\node [label={[yshift=-0.95cm]$\{e_{P-1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (10) at (-1.75+\diagramoneposxb, -1.53+\diagramoneposyb) {};
        \node [label={[yshift=-0.95cm]$\{e_{P} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (11) at (1.75+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		
		% Frame of the model
        \draw [style=medium-red zigzag thick line] (2.center) to (3.center);
		\draw [style=black line] (0.center) to (1.center);
		\draw [style=black line] (5.center) to (0.center);
		\draw [style=black line] (0.center) to (2.center);
		\draw [style=black line] (3.center) to (1.center);
		\draw [style=black line] (1.center) to (4.center);
		\draw [style=black line] (4.center) to (5.center);
		\draw [style=black line] (5.center) to (6.center);
		\draw [style=dotted black line] (6.center) to (7.center);
		\draw [style=black line] (4.center) to (8.center);
		\draw [style=dotted black line] (8.center) to (9.center);
		
		% Fibration lines
		\node [] (12) at (-1.75+\diagramoneposxb, 1.7+\diagramoneposyb) {};
		\node [] (13) at (-1.75+\diagramoneposxb, 2.475+\diagramoneposyb) {};
		\draw (12.center) to (13.center);
		
		\node [] (14) at (1.75+\diagramoneposxb, 1.7+\diagramoneposyb) {};
		\node [] (15) at (1.75+\diagramoneposxb, 2.475+\diagramoneposyb) {};
		\draw (14.center) to (15.center);
		
		% Elliptic fiber - P
		\def\torusoneposxb{1.75}
		\def\torusoneposyb{3.28}
		\def\torusonescale{0.55}
		
		\draw [style=black line] (-1.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-1.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0.75*\torusonescale+\torusoneposyb+\diagramoneposyb) and (-0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,1*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (0*\torusonescale+\torusoneposxb+\diagramoneposxb,1*\torusonescale+\torusoneposyb+\diagramoneposyb);
		\draw[style=black line, xscale=-1] (-1.95*\torusonescale-\torusoneposxb-\diagramoneposxb,0*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-1.95*\torusonescale-\torusoneposxb-\diagramoneposxb,0.75*\torusonescale+\torusoneposyb+\diagramoneposyb) and (-0.95*\torusonescale-\torusoneposxb-\diagramoneposxb,1*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (0*\torusonescale-\torusoneposxb-\diagramoneposxb,1*\torusonescale+\torusoneposyb+\diagramoneposyb);
		\draw [style=black line] (-1.075*\torusonescale+\torusoneposxb+\diagramoneposxb,0*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0.15*\torusonescale+\torusoneposyb+\diagramoneposyb) and (-0.7*\torusonescale+\torusoneposxb+\diagramoneposxb,0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (0*\torusonescale+\torusoneposxb+\diagramoneposxb,0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (0.7*\torusonescale+\torusoneposxb+\diagramoneposxb,0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) and (0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0.12*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (1.075*\torusonescale+\torusoneposxb+\diagramoneposxb,0*\torusonescale+\torusoneposyb+\diagramoneposyb);
		
		\draw [style=black line] (-1.2*\torusonescale+\torusoneposxb+\diagramoneposxb,0.1*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-1*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.2*\torusonescale+\torusoneposyb+\diagramoneposyb) and (-0.9*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (-0.8*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-0.01*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) and (0*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.55*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (0*\torusonescale+\torusoneposxb+\diagramoneposxb,-0.65*\torusonescale+\torusoneposyb+\diagramoneposyb);
		\draw [style=black line, xscale=-1] (-1.2*\torusonescale-\torusoneposxb-\diagramoneposxb,0.1*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-1*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.2*\torusonescale+\torusoneposyb+\diagramoneposyb) and (-0.9*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (-0.8*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) .. controls (-0.01*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.25*\torusonescale+\torusoneposyb+\diagramoneposyb) and (0*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.55*\torusonescale+\torusoneposyb+\diagramoneposyb) .. (0*\torusonescale-\torusoneposxb-\diagramoneposxb,-0.65*\torusonescale+\torusoneposyb+\diagramoneposyb);
		
		\draw[style=black line, yscale=-1] (-1.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0*\torusonescale-\torusoneposyb-\diagramoneposyb) .. controls (-1.95*\torusonescale+\torusoneposxb+\diagramoneposxb,0.75*\torusonescale-\torusoneposyb-\diagramoneposyb) and (-0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) .. (-0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) .. controls (-0.95*\torusonescale+\torusoneposxb+\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) and (0*\torusonescale+\torusoneposxb+\diagramoneposxb,1.2*\torusonescale-\torusoneposyb-\diagramoneposyb) .. (0*\torusonescale+\torusoneposxb+\diagramoneposxb,0.65*\torusonescale-\torusoneposyb-\diagramoneposyb);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torusonescale-\torusoneposxb-\diagramoneposxb,0*\torusonescale-\torusoneposyb-\diagramoneposyb) .. controls (-1.95*\torusonescale-\torusoneposxb-\diagramoneposxb,0.75*\torusonescale-\torusoneposyb-\diagramoneposyb) and (-0.95*\torusonescale-\torusoneposxb-\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) .. (-0.95*\torusonescale-\torusoneposxb-\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) .. controls (-0.95*\torusonescale-\torusoneposxb-\diagramoneposxb,1*\torusonescale-\torusoneposyb-\diagramoneposyb) and (0*\torusonescale-\torusoneposxb-\diagramoneposxb,1.2*\torusonescale-\torusoneposyb-\diagramoneposyb) .. (0*\torusonescale-\torusoneposxb-\diagramoneposxb,0.65*\torusonescale-\torusoneposyb-\diagramoneposyb);
		
		% Elliptic fiber - P-1
		\def\torustwoposxb{-1.75}
		\def\torustwoposyb{3.28}
		\def\torustwoscale{0.55}
		
		\draw [style=black line] (-1.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-1.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.75*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (-0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,1*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,1*\torustwoscale+\torustwoposyb+\diagramoneposyb);
		\draw[style=black line, xscale=-1] (-1.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,0*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-1.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,0.75*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (-0.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,1*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (0*\torustwoscale-\torustwoposxb-\diagramoneposxb,1*\torustwoscale+\torustwoposyb+\diagramoneposyb);
		\draw [style=black line] (-1.075*\torustwoscale+\torustwoposxb+\diagramoneposxb,0*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.15*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (-0.7*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (0.7*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.12*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (1.075*\torustwoscale+\torustwoposxb+\diagramoneposxb,0*\torustwoscale+\torustwoposyb+\diagramoneposyb);
		
		\draw [style=black line] (-1.2*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.1*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-1*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.2*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (-0.9*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (-0.8*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-0.01*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.55*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,-0.65*\torustwoscale+\torustwoposyb+\diagramoneposyb);
		\draw [style=black line, xscale=-1] (-1.2*\torustwoscale-\torustwoposxb-\diagramoneposxb,0.1*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-1*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.2*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (-0.9*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (-0.8*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. controls (-0.01*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.25*\torustwoscale+\torustwoposyb+\diagramoneposyb) and (0*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.55*\torustwoscale+\torustwoposyb+\diagramoneposyb) .. (0*\torustwoscale-\torustwoposxb-\diagramoneposxb,-0.65*\torustwoscale+\torustwoposyb+\diagramoneposyb);
		
		\draw[style=black line, yscale=-1] (-1.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. controls (-1.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.75*\torustwoscale-\torustwoposyb-\diagramoneposyb) and (-0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. (-0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. controls (-0.95*\torustwoscale+\torustwoposxb+\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) and (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,1.2*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. (0*\torustwoscale+\torustwoposxb+\diagramoneposxb,0.65*\torustwoscale-\torustwoposyb-\diagramoneposyb);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,0*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. controls (-1.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,0.75*\torustwoscale-\torustwoposyb-\diagramoneposyb) and (-0.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. (-0.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. controls (-0.95*\torustwoscale-\torustwoposxb-\diagramoneposxb,1*\torustwoscale-\torustwoposyb-\diagramoneposyb) and (0*\torustwoscale-\torustwoposxb-\diagramoneposxb,1.2*\torustwoscale-\torustwoposyb-\diagramoneposyb) .. (0*\torustwoscale-\torustwoposxb-\diagramoneposxb,0.65*\torustwoscale-\torustwoposyb-\diagramoneposyb);
		
		% Gauge factors
		\node [label={[align=center, xshift=0cm, yshift=-1.25*\baselineskip]\textcolor{diagMediumRed}{$s=0$}\\ \textcolor{diagMediumRed}{$\text{non-minimal}$}}] (26) at (1.75+\diagramoneposxb, 0+\diagramoneposyb) {};
		
		%-------------------------------
        %----- F-theory diagram - C ----
        %-------------------------------
        
        % Frame of the components
		\def\diagramoneposxc{-4.25}
		\def\diagramoneposyc{-5.24}
    
		\node [] (0) at (0+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (1) at (0+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (2) at (3.5+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (3) at (3.5+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (4) at (-3.5+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (5) at (-3.5+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (6) at (-3.7+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (7) at (-4.4+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (8) at (-3.7+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (9) at (-4.4+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (16) at (7+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (17) at (7+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		
		\node [label={[yshift=-0.95cm]$\{e_{P-1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (10) at (-1.75+\diagramoneposxc, -1.53+\diagramoneposyc) {};
        \node [label={[yshift=-0.95cm]$\{e_{P} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (11) at (1.75+\diagramoneposxc, -1.53+\diagramoneposyc) {};
        \node [label={[yshift=-0.95cm]$\{e_{P+1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (20) at (5.25+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		
		% Frame of the model
        \draw [style=medium-red thick-line] (16.center) to (17.center);
		\draw [style=black line] (0.center) to (1.center);
		\draw [style=black line] (5.center) to (0.center);
		\draw [style=black line] (0.center) to (2.center);
		\draw [style=black line] (2.center) to (3.center);
		\draw [style=black line] (3.center) to (1.center);
		\draw [style=black line] (1.center) to (4.center);
		\draw [style=black line] (4.center) to (5.center);
		\draw [style=black line] (5.center) to (6.center);
		\draw [style=dotted black line] (6.center) to (7.center);
		\draw [style=black line] (4.center) to (8.center);
		\draw [style=dotted black line] (8.center) to (9.center);
		\draw [style=black line] (2.center) to (16.center);
		\draw [style=black line] (3.center) to (17.center);
		
		% Fibration lines
		\node [] (12) at (-1.75+\diagramoneposxc, 1.7+\diagramoneposyc) {};
		\node [] (13) at (-1.75+\diagramoneposxc, 2.475+\diagramoneposyc) {};
		\draw (12.center) to (13.center);
		
		\node [] (14) at (1.75+\diagramoneposxc, 1.7+\diagramoneposyc) {};
		\node [] (15) at (1.75+\diagramoneposxc, 2.475+\diagramoneposyc) {};
		\draw (14.center) to (15.center);
		
		\node [] (18) at (5.25+\diagramoneposxc, 1.7+\diagramoneposyc) {};
		\node [] (19) at (5.25+\diagramoneposxc, 2.475+\diagramoneposyc) {};
		\draw (18.center) to (19.center);
		
		% Elliptic fiber - P+1
		\def\toruszeroposxc{5.25}
		\def\toruszeroposyc{3.28}
		\def\toruszeroscale{0.6}		
		
		\draw [style=black line] (-1.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (-1.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.75*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (-0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (0*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc);
		\draw[style=black line, xscale=-1] (-1.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,0*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (-1.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,0.75*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (-0.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (0*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc);
		\draw[style=black line, rotate=180] (-1.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,0*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) .. controls (-1.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,0.75*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) and (-0.75*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,1*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) .. (0*\toruszeroscale-\toruszeroposxc-\diagramoneposxc,1*\toruszeroscale-\toruszeroposyc-\diagramoneposyc);
		\draw[style=black line, yscale=-1] (-1.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) .. controls (-1.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.75*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) and (-0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,1*\toruszeroscale-\toruszeroposyc-\diagramoneposyc) .. (0*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,1*\toruszeroscale-\toruszeroposyc-\diagramoneposyc);

		\draw [style=black line] (-1*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (-0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,-0.15*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (-0.5*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,-0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (0*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,-0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (0.5*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,-0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,-0.15*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (1*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.1*\toruszeroscale+\toruszeroposyc+\diagramoneposyc);

		\draw [style=black line] (-0.875*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (-0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.15*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (-0.5*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (0*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. controls (0.5*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.25*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) and (0.75*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0.12*\toruszeroscale+\toruszeroposyc+\diagramoneposyc) .. (0.875*\toruszeroscale+\toruszeroposxc+\diagramoneposxc,0*\toruszeroscale+\toruszeroposyc+\diagramoneposyc);
		
		% Elliptic fiber - P
		\def\torusoneposxc{1.75}
		\def\torusoneposyc{3.28}
		\def\torusonescale{0.55}
		
		\draw [style=black line] (-1.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-1.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0.75*\torusonescale+\torusoneposyc+\diagramoneposyc) and (-0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,1*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (0*\torusonescale+\torusoneposxc+\diagramoneposxc,1*\torusonescale+\torusoneposyc+\diagramoneposyc);
		\draw[style=black line, xscale=-1] (-1.95*\torusonescale-\torusoneposxc-\diagramoneposxc,0*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-1.95*\torusonescale-\torusoneposxc-\diagramoneposxc,0.75*\torusonescale+\torusoneposyc+\diagramoneposyc) and (-0.95*\torusonescale-\torusoneposxc-\diagramoneposxc,1*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (0*\torusonescale-\torusoneposxc-\diagramoneposxc,1*\torusonescale+\torusoneposyc+\diagramoneposyc);
		\draw [style=black line] (-1.075*\torusonescale+\torusoneposxc+\diagramoneposxc,0*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0.15*\torusonescale+\torusoneposyc+\diagramoneposyc) and (-0.7*\torusonescale+\torusoneposxc+\diagramoneposxc,0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (0*\torusonescale+\torusoneposxc+\diagramoneposxc,0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (0.7*\torusonescale+\torusoneposxc+\diagramoneposxc,0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) and (0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0.12*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (1.075*\torusonescale+\torusoneposxc+\diagramoneposxc,0*\torusonescale+\torusoneposyc+\diagramoneposyc);
		
		\draw [style=black line] (-1.2*\torusonescale+\torusoneposxc+\diagramoneposxc,0.1*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-1*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.2*\torusonescale+\torusoneposyc+\diagramoneposyc) and (-0.9*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (-0.8*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-0.01*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) and (0*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.55*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (0*\torusonescale+\torusoneposxc+\diagramoneposxc,-0.65*\torusonescale+\torusoneposyc+\diagramoneposyc);
		\draw [style=black line, xscale=-1] (-1.2*\torusonescale-\torusoneposxc-\diagramoneposxc,0.1*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-1*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.2*\torusonescale+\torusoneposyc+\diagramoneposyc) and (-0.9*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (-0.8*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) .. controls (-0.01*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.25*\torusonescale+\torusoneposyc+\diagramoneposyc) and (0*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.55*\torusonescale+\torusoneposyc+\diagramoneposyc) .. (0*\torusonescale-\torusoneposxc-\diagramoneposxc,-0.65*\torusonescale+\torusoneposyc+\diagramoneposyc);
		
		\draw[style=black line, yscale=-1] (-1.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0*\torusonescale-\torusoneposyc-\diagramoneposyc) .. controls (-1.95*\torusonescale+\torusoneposxc+\diagramoneposxc,0.75*\torusonescale-\torusoneposyc-\diagramoneposyc) and (-0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) .. (-0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) .. controls (-0.95*\torusonescale+\torusoneposxc+\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) and (0*\torusonescale+\torusoneposxc+\diagramoneposxc,1.2*\torusonescale-\torusoneposyc-\diagramoneposyc) .. (0*\torusonescale+\torusoneposxc+\diagramoneposxc,0.65*\torusonescale-\torusoneposyc-\diagramoneposyc);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torusonescale-\torusoneposxc-\diagramoneposxc,0*\torusonescale-\torusoneposyc-\diagramoneposyc) .. controls (-1.95*\torusonescale-\torusoneposxc-\diagramoneposxc,0.75*\torusonescale-\torusoneposyc-\diagramoneposyc) and (-0.95*\torusonescale-\torusoneposxc-\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) .. (-0.95*\torusonescale-\torusoneposxc-\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) .. controls (-0.95*\torusonescale-\torusoneposxc-\diagramoneposxc,1*\torusonescale-\torusoneposyc-\diagramoneposyc) and (0*\torusonescale-\torusoneposxc-\diagramoneposxc,1.2*\torusonescale-\torusoneposyc-\diagramoneposyc) .. (0*\torusonescale-\torusoneposxc-\diagramoneposxc,0.65*\torusonescale-\torusoneposyc-\diagramoneposyc);
		
		% Elliptic fiber - P-1
		\def\torustwoposxc{-1.75}
		\def\torustwoposyc{3.28}
		\def\torustwoscale{0.55}
		
		\draw [style=black line] (-1.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-1.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.75*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (-0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,1*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,1*\torustwoscale+\torustwoposyc+\diagramoneposyc);
		\draw[style=black line, xscale=-1] (-1.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,0*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-1.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,0.75*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (-0.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,1*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (0*\torustwoscale-\torustwoposxc-\diagramoneposxc,1*\torustwoscale+\torustwoposyc+\diagramoneposyc);
		\draw [style=black line] (-1.075*\torustwoscale+\torustwoposxc+\diagramoneposxc,0*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.15*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (-0.7*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (0.7*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.12*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (1.075*\torustwoscale+\torustwoposxc+\diagramoneposxc,0*\torustwoscale+\torustwoposyc+\diagramoneposyc);
		
		\draw [style=black line] (-1.2*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.1*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-1*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.2*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (-0.9*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (-0.8*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-0.01*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.55*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,-0.65*\torustwoscale+\torustwoposyc+\diagramoneposyc);
		\draw [style=black line, xscale=-1] (-1.2*\torustwoscale-\torustwoposxc-\diagramoneposxc,0.1*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-1*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.2*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (-0.9*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (-0.8*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. controls (-0.01*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.25*\torustwoscale+\torustwoposyc+\diagramoneposyc) and (0*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.55*\torustwoscale+\torustwoposyc+\diagramoneposyc) .. (0*\torustwoscale-\torustwoposxc-\diagramoneposxc,-0.65*\torustwoscale+\torustwoposyc+\diagramoneposyc);
		
		\draw[style=black line, yscale=-1] (-1.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. controls (-1.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.75*\torustwoscale-\torustwoposyc-\diagramoneposyc) and (-0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. (-0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. controls (-0.95*\torustwoscale+\torustwoposxc+\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) and (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,1.2*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. (0*\torustwoscale+\torustwoposxc+\diagramoneposxc,0.65*\torustwoscale-\torustwoposyc-\diagramoneposyc);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,0*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. controls (-1.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,0.75*\torustwoscale-\torustwoposyc-\diagramoneposyc) and (-0.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. (-0.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. controls (-0.95*\torustwoscale-\torustwoposxc-\diagramoneposxc,1*\torustwoscale-\torustwoposyc-\diagramoneposyc) and (0*\torustwoscale-\torustwoposxc-\diagramoneposxc,1.2*\torustwoscale-\torustwoposyc-\diagramoneposyc) .. (0*\torustwoscale-\torustwoposxc-\diagramoneposxc,0.65*\torustwoscale-\torustwoposyc-\diagramoneposyc);
		
		% Gauge factors
		\node [label={[align=center, xshift=0cm, yshift=-1.25*\baselineskip]\textcolor{diagMediumRed}{$s=0$}\\ \textcolor{diagMediumRed}{$\text{E}_{m} \text{ minimal}$}}] (27) at (5.25+\diagramoneposxc, 0+\diagramoneposyc) {};
		
		%------------------------------
		%------ Diagram relations -----
		%------------------------------
		
		\node [] (21) at (3.5+\diagramoneposxa, 0+\diagramoneposya) {};
		\node [] (22) at (0+\diagramoneposxb, 4.03+\diagramoneposyb) {};
		\draw[-latex, rounded corners=0pt] (21.east) -| (22.north)  node[pos=0.25, above, rotate=0] {\shortstack{tune global weak coupling}};
		
		\node [] (23) at (-3.5+\diagramoneposxb, 0+\diagramoneposyb) {};
		\node [] (24) at (0+\diagramoneposxc, 4.03+\diagramoneposyc) {};
		\draw[-latex, rounded corners=0pt] (23.west) -| (24.north)  node[pos=0.25, above, rotate=0] {\shortstack{resolve the new curve\\of non-minimal fibers}};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    	%-------------------------------
    	%---- F-theory diagram - A ----
    	%-------------------------------
    		
    	% Frame of the components
		\def\diagramoneposxa{-4.75}
		\def\diagramoneposya{7.5}
    
		\node [] (0) at (0+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (1) at (0+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (2) at (3.5+\diagramoneposxa, 1.53+\diagramoneposya) {};
		\node [] (3) at (3.5+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (4) at (-3.5+\diagramoneposxa, -1.53+\diagramoneposya) {};
		\node [] (5) at (-3.5+\diagramoneposxa, 1.53+\diagramoneposya) {};
		
		\node [label={[yshift=-0.05cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (6) at (-1.75+\diagramoneposxa, 1.53+\diagramoneposya) {};
        \node [label={[yshift=-0.05cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (7) at (1.75+\diagramoneposxa, 1.53+\diagramoneposya) {};
        
        % Residual discriminant
        \draw [light-yellow dotted] (-1.19+\diagramoneposxa, -0.29+\diagramoneposya) .. controls (-1+\diagramoneposxa, -1+\diagramoneposya) and (-1+\diagramoneposxa, -1.1+\diagramoneposya) .. (-0.76+\diagramoneposxa, -1.1+\diagramoneposya) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxa, -0.25+\diagramoneposya) .. controls (-1.6+\diagramoneposxa, 0.25+\diagramoneposya) and (-1.4+\diagramoneposxa, 0.25+\diagramoneposya) .. (-1.2+\diagramoneposxa, -0.25+\diagramoneposya) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxa, -0.25+\diagramoneposya) .. controls (-2.25+\diagramoneposxa, -0.6+\diagramoneposya) and (-2.25+\diagramoneposxa, -0.9+\diagramoneposya) .. (-2+\diagramoneposxa, -1.25+\diagramoneposya);
        \draw [light-yellow dotted] (-2+\diagramoneposxa, -0.25+\diagramoneposya) .. controls (-1.75+\diagramoneposxa, -0.6+\diagramoneposya) and (-1.75+\diagramoneposxa, -0.9+\diagramoneposya) .. (-2+\diagramoneposxa, -1.25+\diagramoneposya);
        
		\draw [light-yellow dotted] (-2.45+\diagramoneposxa, 0.25+\diagramoneposya) .. controls (-2.3+\diagramoneposxa, 0.25+\diagramoneposya) and (-2.1+\diagramoneposxa, -0.15+\diagramoneposya) .. (-2+\diagramoneposxa, -0.25+\diagramoneposya);
		\draw [light-yellow dotted] (-3+\diagramoneposxa, 0.72+\diagramoneposya) .. controls (-3+\diagramoneposxa, 0.6+\diagramoneposya) and (-2.8+\diagramoneposxa, 0.25+\diagramoneposya) .. (-2.48+\diagramoneposxa, 0.25+\diagramoneposya);
		\draw [light-yellow dotted] (-3+\diagramoneposxa, 0.75+\diagramoneposya) .. controls (-3+\diagramoneposxa, 0.9+\diagramoneposya) and (-2.8+\diagramoneposxa, 1.25+\diagramoneposya) .. (-2.5+\diagramoneposxa, 1.25+\diagramoneposya);
		
		\draw [light-yellow dotted] (-2.49+\diagramoneposxa, 1.25+\diagramoneposya) to (0.51+\diagramoneposxa, 1.25+\diagramoneposya);
		\draw [light-yellow dotted] (0.5+\diagramoneposxa, 1.25+\diagramoneposya) .. controls (0.65+\diagramoneposxa, 1.25+\diagramoneposya) and (0.65+\diagramoneposxa, 0.9+\diagramoneposya) .. (0.46+\diagramoneposxa, 0.9+\diagramoneposya);
		\draw [light-yellow dotted] (-0.45+\diagramoneposxa, 0.9+\diagramoneposya) to (0.5+\diagramoneposxa, 0.9+\diagramoneposya);
		\draw [light-yellow dotted] (-0.48+\diagramoneposxa, 0.9+\diagramoneposya) .. controls (-0.65+\diagramoneposxa, 0.9+\diagramoneposya) and (-0.65+\diagramoneposxa, 0.55+\diagramoneposya) .. (-0.5+\diagramoneposxa, 0.55+\diagramoneposya);
		\draw [light-yellow dotted] (-0.51+\diagramoneposxa, 0.55+\diagramoneposya) to (0.57+\diagramoneposxa, 0.55+\diagramoneposya);
		
		\draw [light-yellow dotted] (0.59+\diagramoneposxa, 0.55+\diagramoneposya) .. controls (0.9+\diagramoneposxa, 0.55+\diagramoneposya) and (1+\diagramoneposxa, 0.65+\diagramoneposya) .. (1+\diagramoneposxa, 0.9+\diagramoneposya);
		\draw [light-yellow dotted] (1+\diagramoneposxa, 0.9+\diagramoneposya) .. controls (1+\diagramoneposxa, 1+\diagramoneposya) and (1+\diagramoneposxa, 1.25+\diagramoneposya) .. (1.5+\diagramoneposxa, 1.25+\diagramoneposya);
		\draw [light-yellow dotted] (1.5+\diagramoneposxa, 1.25+\diagramoneposya) .. controls (1.85+\diagramoneposxa, 1.25+\diagramoneposya) and (1.85+\diagramoneposxa, 1+\diagramoneposya) .. (2.2+\diagramoneposxa, 1+\diagramoneposya);
		\draw [light-yellow dotted] (1.5+\diagramoneposxa, 0.75+\diagramoneposya) .. controls (1.85+\diagramoneposxa, 0.75+\diagramoneposya) and (1.85+\diagramoneposxa, 1+\diagramoneposya) .. (2.2+\diagramoneposxa, 1+\diagramoneposya);
		
		\draw [light-yellow dotted] (1.46+\diagramoneposxa, 0.75+\diagramoneposya) .. controls (1.25+\diagramoneposxa, 0.75+\diagramoneposya) and (1.25+\diagramoneposxa, 0.5+\diagramoneposya) .. (1.25+\diagramoneposxa, 0+\diagramoneposya);
		\draw [light-yellow dotted] (1.25+\diagramoneposxa, 0+\diagramoneposya) .. controls (1.25+\diagramoneposxa, -0.5+\diagramoneposya) and (1.25+\diagramoneposxa, -1+\diagramoneposya) .. (1.6+\diagramoneposxa, -1+\diagramoneposya);
		\draw [light-yellow dotted] (1.6+\diagramoneposxa, -1+\diagramoneposya) .. controls (2+\diagramoneposxa, -1+\diagramoneposya) and (2+\diagramoneposxa, -1+\diagramoneposya) .. (2.5+\diagramoneposxa, 0.2+\diagramoneposya);
		
		% Frame of the model
		\draw [style=black line] (0.center) to (1.center);
		\draw [style=black line] (5.center) to (0.center);
		\draw [style=black line] (0.center) to (2.center);
		\draw [style=black line] (2.center) to (3.center);
		\draw [style=black line] (3.center) to (1.center);
		\draw [style=black line] (1.center) to (4.center);
		\draw [style=black line] (4.center) to (5.center);
		
		%-------------------------------
    	%----- F-theory diagram - B ----
    	%-------------------------------
    		
    	% Frame of the components
		\def\diagramoneposxb{+4.75}
		\def\diagramoneposyb{7.5}
    
		\node [] (8) at (0+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (9) at (0+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (10) at (3.5+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		\node [] (11) at (3.5+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (12) at (-3.5+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (13) at (-3.5+\diagramoneposxb, 1.53+\diagramoneposyb) {};
		
		\node [label={[yshift=-0.05cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (14) at (-1.75+\diagramoneposxb, 1.53+\diagramoneposyb) {};
        \node [label={[yshift=-0.05cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (15) at (1.75+\diagramoneposxb, 1.53+\diagramoneposyb) {};
        
        % Residual discriminant
        \draw [light-yellow dotted] (-1.19+\diagramoneposxb, -0.29+\diagramoneposyb) .. controls (-1+\diagramoneposxb, -1+\diagramoneposyb) and (-1+\diagramoneposxb, -1.1+\diagramoneposyb) .. (-0.76+\diagramoneposxb, -1.1+\diagramoneposyb) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxb, -0.25+\diagramoneposyb) .. controls (-1.6+\diagramoneposxb, 0.25+\diagramoneposyb) and (-1.4+\diagramoneposxb, 0.25+\diagramoneposyb) .. (-1.2+\diagramoneposxb, -0.25+\diagramoneposyb) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxb, -0.25+\diagramoneposyb) .. controls (-2.25+\diagramoneposxb, -0.6+\diagramoneposyb) and (-2.25+\diagramoneposxb, -0.9+\diagramoneposyb) .. (-2+\diagramoneposxb, -1.25+\diagramoneposyb);
        \draw [light-yellow dotted] (-2+\diagramoneposxb, -0.25+\diagramoneposyb) .. controls (-1.75+\diagramoneposxb, -0.6+\diagramoneposyb) and (-1.75+\diagramoneposxb, -0.9+\diagramoneposyb) .. (-2+\diagramoneposxb, -1.25+\diagramoneposyb);
        
		\draw [light-yellow dotted] (-2.45+\diagramoneposxb, 0.25+\diagramoneposyb) .. controls (-2.3+\diagramoneposxb, 0.25+\diagramoneposyb) and (-2.1+\diagramoneposxb, -0.15+\diagramoneposyb) .. (-2+\diagramoneposxb, -0.25+\diagramoneposyb);
		\draw [light-yellow dotted] (-3+\diagramoneposxb, 0.72+\diagramoneposyb) .. controls (-3+\diagramoneposxb, 0.6+\diagramoneposyb) and (-2.8+\diagramoneposxb, 0.25+\diagramoneposyb) .. (-2.48+\diagramoneposxb, 0.25+\diagramoneposyb);
		\draw [light-yellow dotted] (-3+\diagramoneposxb, 0.75+\diagramoneposyb) .. controls (-3+\diagramoneposxb, 0.9+\diagramoneposyb) and (-2.8+\diagramoneposxb, 1.25+\diagramoneposyb) .. (-2.5+\diagramoneposxb, 1.25+\diagramoneposyb);
		
		\draw [light-yellow dotted] (-2.49+\diagramoneposxb, 1.25+\diagramoneposyb) to (0.51+\diagramoneposxb, 1.25+\diagramoneposyb);
		\draw [light-yellow dotted] (0.5+\diagramoneposxb, 1.25+\diagramoneposyb) .. controls (0.65+\diagramoneposxb, 1.25+\diagramoneposyb) and (0.65+\diagramoneposxb, 0.9+\diagramoneposyb) .. (0.46+\diagramoneposxb, 0.9+\diagramoneposyb);
		\draw [light-yellow dotted] (-0.45+\diagramoneposxb, 0.9+\diagramoneposyb) to (0.5+\diagramoneposxb, 0.9+\diagramoneposyb);
		\draw [light-yellow dotted] (-0.48+\diagramoneposxb, 0.9+\diagramoneposyb) .. controls (-0.65+\diagramoneposxb, 0.9+\diagramoneposyb) and (-0.65+\diagramoneposxb, 0.55+\diagramoneposyb) .. (-0.5+\diagramoneposxb, 0.55+\diagramoneposyb);
		\draw [light-yellow dotted] (-0.51+\diagramoneposxb, 0.55+\diagramoneposyb) to (0.57+\diagramoneposxb, 0.55+\diagramoneposyb);
		
		\draw [light-yellow dotted] (0.59+\diagramoneposxb, 0.55+\diagramoneposyb) .. controls (0.9+\diagramoneposxb, 0.55+\diagramoneposyb) and (1+\diagramoneposxb, 0.65+\diagramoneposyb) .. (1+\diagramoneposxb, 0.9+\diagramoneposyb);
		\draw [light-yellow dotted] (1+\diagramoneposxb, 0.9+\diagramoneposyb) .. controls (1+\diagramoneposxb, 1+\diagramoneposyb) and (1+\diagramoneposxb, 1.25+\diagramoneposyb) .. (1.5+\diagramoneposxb, 1.25+\diagramoneposyb);
		\draw [light-yellow dotted] (1.5+\diagramoneposxb, 1.25+\diagramoneposyb) .. controls (1.85+\diagramoneposxb, 1.25+\diagramoneposyb) and (1.85+\diagramoneposxb, 1+\diagramoneposyb) .. (2.2+\diagramoneposxb, 1+\diagramoneposyb);
		\draw [light-yellow dotted] (1.5+\diagramoneposxb, 0.75+\diagramoneposyb) .. controls (1.85+\diagramoneposxb, 0.75+\diagramoneposyb) and (1.85+\diagramoneposxb, 1+\diagramoneposyb) .. (2.2+\diagramoneposxb, 1+\diagramoneposyb);
		
		\draw [light-yellow dotted] (1.46+\diagramoneposxb, 0.75+\diagramoneposyb) .. controls (1.25+\diagramoneposxb, 0.75+\diagramoneposyb) and (1.25+\diagramoneposxb, -0.3+\diagramoneposyb) .. (1.3+\diagramoneposxb, -0.9+\diagramoneposyb);
		\draw [light-yellow dotted] (1.3+\diagramoneposxb, -0.93+\diagramoneposyb) .. controls (1.35+\diagramoneposxb, -1.18+\diagramoneposyb) and (1.6+\diagramoneposxb, -1.18+\diagramoneposyb) .. (2.7+\diagramoneposxb, -1.18+\diagramoneposyb);
        
        % Gauge factors
        \node [] (51) at (-3.5+\diagramoneposxb, -0.5+\diagramoneposyb) {};
		\node [] (52) at (3.5+\diagramoneposxb, -0.5+\diagramoneposyb) {};
		\draw [style=light-green line] (51.center) to (52.center);
		
		\node [label={[align=center, xshift=-1cm, yshift=-1.275cm]\textcolor{diagLightGreen}{$v=0$}\\ \smash{\textcolor{diagLightGreen}{$\text{rank}(\mathfrak{g}_{\text{ver}}) < \max(\text{rank}(\mathfrak{g}_{\text{ver}}))$}}}] (59) at (-1.75+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [label={[align=center, xshift=-0.6cm, yshift=-1.275cm]\textcolor{diagMediumRed}{$s=0$}\\ \smash{\textcolor{diagMediumRed}{$\text{minimal}$}}}] (59) at (3.5+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		
		% Frame of the model
		\draw [style=medium-red thick-line] (10.center) to (11.center);
		\draw [style=black line] (8.center) to (9.center);
		\draw [style=black line] (13.center) to (8.center);
		\draw [style=black line] (8.center) to (10.center);
		\draw [style=black line] (11.center) to (9.center);
		\draw [style=black line] (9.center) to (12.center);
		\draw [style=black line] (12.center) to (13.center);
		
		%-------------------------------
    	%----- F-theory diagram - C ----
    	%-------------------------------
    		
    	% Frame of the components
		\def\diagramoneposxc{-4.75}
		\def\diagramoneposyc{1.38}
    
		\node [] (16) at (0+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (17) at (0+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (18) at (3.5+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		\node [] (19) at (3.5+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (20) at (-3.5+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (21) at (-3.5+\diagramoneposxc, 1.53+\diagramoneposyc) {};
		
		\node [label={[yshift=-0.05cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (22) at (-1.75+\diagramoneposxc, 1.53+\diagramoneposyc) {};
        \node [label={[yshift=-0.05cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (23) at (1.75+\diagramoneposxc, 1.53+\diagramoneposyc) {};
        
        % Residual discriminant
        \draw [light-yellow dotted] (-1.19+\diagramoneposxc, -0.29+\diagramoneposyc) .. controls (-1+\diagramoneposxc, -1+\diagramoneposyc) and (-1+\diagramoneposxc, -1.1+\diagramoneposyc) .. (-0.76+\diagramoneposxc, -1.1+\diagramoneposyc) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxc, -0.25+\diagramoneposyc) .. controls (-1.6+\diagramoneposxc, 0.25+\diagramoneposyc) and (-1.4+\diagramoneposxc, 0.25+\diagramoneposyc) .. (-1.2+\diagramoneposxc, -0.25+\diagramoneposyc) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxc, -0.25+\diagramoneposyc) .. controls (-2.25+\diagramoneposxc, -0.6+\diagramoneposyc) and (-2.25+\diagramoneposxc, -0.9+\diagramoneposyc) .. (-2+\diagramoneposxc, -1.25+\diagramoneposyc);
        \draw [light-yellow dotted] (-2+\diagramoneposxc, -0.25+\diagramoneposyc) .. controls (-1.75+\diagramoneposxc, -0.6+\diagramoneposyc) and (-1.75+\diagramoneposxc, -0.9+\diagramoneposyc) .. (-2+\diagramoneposxc, -1.25+\diagramoneposyc);
        
		\draw [light-yellow dotted] (-2.45+\diagramoneposxc, 0.25+\diagramoneposyc) .. controls (-2.3+\diagramoneposxc, 0.25+\diagramoneposyc) and (-2.1+\diagramoneposxc, -0.15+\diagramoneposyc) .. (-2+\diagramoneposxc, -0.25+\diagramoneposyc);
		\draw [light-yellow dotted] (-3+\diagramoneposxc, 0.72+\diagramoneposyc) .. controls (-3+\diagramoneposxc, 0.6+\diagramoneposyc) and (-2.8+\diagramoneposxc, 0.25+\diagramoneposyc) .. (-2.48+\diagramoneposxc, 0.25+\diagramoneposyc);
		\draw [light-yellow dotted] (-3+\diagramoneposxc, 0.75+\diagramoneposyc) .. controls (-3+\diagramoneposxc, 0.9+\diagramoneposyc) and (-2.8+\diagramoneposxc, 1.25+\diagramoneposyc) .. (-2.5+\diagramoneposxc, 1.25+\diagramoneposyc);
		
		\draw [light-yellow dotted] (-2.49+\diagramoneposxc, 1.25+\diagramoneposyc) to (0.51+\diagramoneposxc, 1.25+\diagramoneposyc);
		\draw [light-yellow dotted] (0.5+\diagramoneposxc, 1.25+\diagramoneposyc) .. controls (0.65+\diagramoneposxc, 1.25+\diagramoneposyc) and (0.65+\diagramoneposxc, 0.9+\diagramoneposyc) .. (0.46+\diagramoneposxc, 0.9+\diagramoneposyc);
		\draw [light-yellow dotted] (-0.45+\diagramoneposxc, 0.9+\diagramoneposyc) to (0.5+\diagramoneposxc, 0.9+\diagramoneposyc);
		\draw [light-yellow dotted] (-0.48+\diagramoneposxc, 0.9+\diagramoneposyc) .. controls (-0.65+\diagramoneposxc, 0.9+\diagramoneposyc) and (-0.65+\diagramoneposxc, 0.55+\diagramoneposyc) .. (-0.5+\diagramoneposxc, 0.55+\diagramoneposyc);
		\draw [light-yellow dotted] (-0.51+\diagramoneposxc, 0.55+\diagramoneposyc) to (0.57+\diagramoneposxc, 0.55+\diagramoneposyc);
		
		\draw [light-yellow dotted] (0.59+\diagramoneposxc, 0.55+\diagramoneposyc) .. controls (0.9+\diagramoneposxc, 0.55+\diagramoneposyc) and (1+\diagramoneposxc, 0.65+\diagramoneposyc) .. (1+\diagramoneposxc, 0.9+\diagramoneposyc);
		\draw [light-yellow dotted] (1+\diagramoneposxc, 0.9+\diagramoneposyc) .. controls (1+\diagramoneposxc, 1+\diagramoneposyc) and (1+\diagramoneposxc, 1.25+\diagramoneposyc) .. (1.5+\diagramoneposxc, 1.25+\diagramoneposyc);
		
		\draw [light-yellow dotted] (1.5+\diagramoneposxc, 1.25+\diagramoneposyc) .. controls (2+\diagramoneposxc, 1.25+\diagramoneposyc) and (2+\diagramoneposxc, 0.75+\diagramoneposyc) .. (1.46+\diagramoneposxc, 0.75+\diagramoneposyc);
		
		\draw [light-yellow dotted] (1.46+\diagramoneposxc, 0.75+\diagramoneposyc) .. controls (1.25+\diagramoneposxc, 0.75+\diagramoneposyc) and (1.25+\diagramoneposxc, 0.6+\diagramoneposyc) .. (1.25+\diagramoneposxc, 0.1+\diagramoneposyc);
		\draw [light-yellow dotted] (1.25+\diagramoneposxc, 0.08+\diagramoneposyc) .. controls (1.25+\diagramoneposxc, -0.17+\diagramoneposyc) and (1.6+\diagramoneposxc, -0.17+\diagramoneposyc) .. (2.7+\diagramoneposxc, -0.17+\diagramoneposyc);
        
        % Gauge factors
        \node [] (52) at (-3.5+\diagramoneposxc, -0.5+\diagramoneposyc) {};
		\node [] (53) at (3.4+\diagramoneposxc, -0.5+\diagramoneposyc) {};
		\draw [style=light-green line] (52.center) to (53.center);
		
		\node [label={[align=center, xshift=2.25cm, yshift=-1.275cm]\textcolor{diagLightGreen}{$v=0$}\\ \smash{\textcolor{diagLightGreen}{$\text{rank}(\mathfrak{g}_{\text{ver}}) > \max(\text{rank}(\mathfrak{g}_{\text{ver}}))$}}}] (60) at (-1.75+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [label={[align=center, xshift=0.8cm, yshift=-1.275cm]\textcolor{diagMediumRed}{$s=0$}\\ \smash{\textcolor{diagMediumRed}{$\text{non-minimal}$}}}] (61) at (3.5+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		
		% Frame of the model
		\draw [style=medium-red zigzag thick line] (18.center) to (19.center);
		\draw [style=black line] (16.center) to (17.center);
		\draw [style=black line] (21.center) to (16.center);
		\draw [style=black line] (16.center) to (18.center);
		\draw [style=black line] (19.center) to (17.center);
		\draw [style=black line] (17.center) to (20.center);
		\draw [style=black line] (20.center) to (21.center);
		
		%-------------------------------
    	%----- F-theory diagram - D ----
    	%-------------------------------
    		
    	% Frame of the components
		\def\diagramoneposxd{4.75}
		\def\diagramoneposyd{1.38}
    
		\node [] (24) at (0+\diagramoneposxd, 1.53+\diagramoneposyd) {};
		\node [] (25) at (0+\diagramoneposxd, -1.53+\diagramoneposyd) {};
		\node [] (26) at (3.5+\diagramoneposxd, 1.53+\diagramoneposyd) {};
		\node [] (27) at (3.5+\diagramoneposxd, -1.53+\diagramoneposyd) {};
		\node [] (28) at (-3.5+\diagramoneposxd, -1.53+\diagramoneposyd) {};
		\node [] (29) at (-3.5+\diagramoneposxd, 1.53+\diagramoneposyd) {};
		
		\node [label={[yshift=-0.05cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (30) at (-1.75+\diagramoneposxd, 1.53+\diagramoneposyd) {};
        \node [label={[yshift=-0.05cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (31) at (1.75+\diagramoneposxd, 1.53+\diagramoneposyd) {};
        
        % Residual discriminant
        \draw [light-yellow dotted] (-1.19+\diagramoneposxd, -0.29+\diagramoneposyd) .. controls (-1+\diagramoneposxd, -1+\diagramoneposyd) and (-1+\diagramoneposxd, -1.1+\diagramoneposyd) .. (-0.76+\diagramoneposxd, -1.1+\diagramoneposyd) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxd, -0.25+\diagramoneposyd) .. controls (-1.6+\diagramoneposxd, 0.25+\diagramoneposyd) and (-1.4+\diagramoneposxd, 0.25+\diagramoneposyd) .. (-1.2+\diagramoneposxd, -0.25+\diagramoneposyd) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxd, -0.25+\diagramoneposyd) .. controls (-2.25+\diagramoneposxd, -0.6+\diagramoneposyd) and (-2.25+\diagramoneposxd, -0.9+\diagramoneposyd) .. (-2+\diagramoneposxd, -1.25+\diagramoneposyd);
        \draw [light-yellow dotted] (-2+\diagramoneposxd, -0.25+\diagramoneposyd) .. controls (-1.75+\diagramoneposxd, -0.6+\diagramoneposyd) and (-1.75+\diagramoneposxd, -0.9+\diagramoneposyd) .. (-2+\diagramoneposxd, -1.25+\diagramoneposyd);
        
		\draw [light-yellow dotted] (-2.45+\diagramoneposxd, 0.25+\diagramoneposyd) .. controls (-2.3+\diagramoneposxd, 0.25+\diagramoneposyd) and (-2.1+\diagramoneposxd, -0.15+\diagramoneposyd) .. (-2+\diagramoneposxd, -0.25+\diagramoneposyd);
		\draw [light-yellow dotted] (-3+\diagramoneposxd, 0.72+\diagramoneposyd) .. controls (-3+\diagramoneposxd, 0.6+\diagramoneposyd) and (-2.8+\diagramoneposxd, 0.25+\diagramoneposyd) .. (-2.48+\diagramoneposxd, 0.25+\diagramoneposyd);
		\draw [light-yellow dotted] (-3+\diagramoneposxd, 0.75+\diagramoneposyd) .. controls (-3+\diagramoneposxd, 0.9+\diagramoneposyd) and (-2.8+\diagramoneposxd, 1.25+\diagramoneposyd) .. (-2.5+\diagramoneposxd, 1.25+\diagramoneposyd);
		
		\draw [light-yellow dotted] (-2.49+\diagramoneposxd, 1.25+\diagramoneposyd) to (0.51+\diagramoneposxd, 1.25+\diagramoneposyd);
		\draw [light-yellow dotted] (0.5+\diagramoneposxd, 1.25+\diagramoneposyd) .. controls (0.65+\diagramoneposxd, 1.25+\diagramoneposyd) and (0.65+\diagramoneposxd, 0.9+\diagramoneposyd) .. (0.46+\diagramoneposxd, 0.9+\diagramoneposyd);
		\draw [light-yellow dotted] (-0.45+\diagramoneposxd, 0.9+\diagramoneposyd) to (0.5+\diagramoneposxd, 0.9+\diagramoneposyd);
		\draw [light-yellow dotted] (-0.48+\diagramoneposxd, 0.9+\diagramoneposyd) .. controls (-0.65+\diagramoneposxd, 0.9+\diagramoneposyd) and (-0.65+\diagramoneposxd, 0.55+\diagramoneposyd) .. (-0.5+\diagramoneposxd, 0.55+\diagramoneposyd);
		\draw [light-yellow dotted] (-0.51+\diagramoneposxd, 0.55+\diagramoneposyd) to (0.57+\diagramoneposxd, 0.55+\diagramoneposyd);
		
		\draw [light-yellow dotted] (0.59+\diagramoneposxd, 0.55+\diagramoneposyd) .. controls (0.9+\diagramoneposxd, 0.55+\diagramoneposyd) and (1+\diagramoneposxd, 0.65+\diagramoneposyd) .. (1+\diagramoneposxd, 0.9+\diagramoneposyd);
		\draw [light-yellow dotted] (1+\diagramoneposxd, 0.9+\diagramoneposyd) .. controls (1+\diagramoneposxd, 1+\diagramoneposyd) and (1+\diagramoneposxd, 1.25+\diagramoneposyd) .. (1.5+\diagramoneposxd, 1.25+\diagramoneposyd);
		\draw [light-yellow dotted] (1.5+\diagramoneposxd, 1.25+\diagramoneposyd) .. controls (1.85+\diagramoneposxd, 1.25+\diagramoneposyd) and (1.85+\diagramoneposxd, 1+\diagramoneposyd) .. (2.2+\diagramoneposxd, 1+\diagramoneposyd);
		\draw [light-yellow dotted] (1.5+\diagramoneposxd, 0.75+\diagramoneposyd) .. controls (1.85+\diagramoneposxd, 0.75+\diagramoneposyd) and (1.85+\diagramoneposxd, 1+\diagramoneposyd) .. (2.2+\diagramoneposxd, 1+\diagramoneposyd);
		
		\draw [light-yellow dotted] (1.46+\diagramoneposxd, 0.75+\diagramoneposyd) .. controls (1.25+\diagramoneposxd, 0.75+\diagramoneposyd) and (1.25+\diagramoneposxd, 0.6+\diagramoneposyd) .. (1.25+\diagramoneposxd, 0.1+\diagramoneposyd);
		\draw [light-yellow dotted] (1.25+\diagramoneposxd, 0.08+\diagramoneposyd) .. controls (1.25+\diagramoneposxd, -0.17+\diagramoneposyd) and (1.6+\diagramoneposxd, -0.17+\diagramoneposyd) .. (2.7+\diagramoneposxd, -0.17+\diagramoneposyd);
        
        % Gauge factors\\
        \node [] (54) at (-3.5+\diagramoneposxd, -0.5+\diagramoneposyd) {};
		\node [] (55) at (3.5+\diagramoneposxd, -0.5+\diagramoneposyd) {};
		\draw [style=light-green line] (54.center) to (55.center);
		
		\node [label={[align=center, xshift=0.9cm, yshift=-1.275cm]\textcolor{diagLightGreen}{$v=0$}\\ \smash{\textcolor{diagLightGreen}{$\text{rank}(\mathfrak{g}_{\text{ver}}) = \max(\text{rank}(\mathfrak{g}_{\text{ver}}))$}}}] (62) at (-1.75+\diagramoneposxd, -1.53+\diagramoneposyd) {};
		\node [label={[align=center, xshift=-0.6cm, yshift=-1.275cm]\textcolor{diagMediumRed}{$s=0$}\\ \smash{\textcolor{diagMediumRed}{$\text{E}_{8}$}}}] (63) at (3.5+\diagramoneposxd, -1.53+\diagramoneposyd) {};
		
		% Frame of the model
		\draw [style=medium-red thick-line] (26.center) to (27.center);
		\draw [style=black line] (24.center) to (25.center);
		\draw [style=black line] (29.center) to (24.center);
		\draw [style=black line] (24.center) to (26.center);
		\draw [style=black line] (27.center) to (25.center);
		\draw [style=black line] (25.center) to (28.center);
		\draw [style=black line] (28.center) to (29.center);
        
        %------------------------------
    	%---- F-theory diagram - E ----
    	%------------------------------
    		
    	% Frame of the components
		\def\diagramoneposxe{0}
		\def\diagramoneposye{-4.74}
    
		\node [] (32) at (-1.75+\diagramoneposxe, 1.53+\diagramoneposye) {};
		\node [] (33) at (-1.75+\diagramoneposxe, -1.53+\diagramoneposye) {};
		\node [] (34) at (5.25+\diagramoneposxe, 1.53+\diagramoneposye) {};
		\node [] (35) at (5.25+\diagramoneposxe, -1.53+\diagramoneposye) {};
		\node [] (36) at (-5.25+\diagramoneposxe, -1.53+\diagramoneposye) {};
		\node [] (37) at (-5.25+\diagramoneposxe, 1.53+\diagramoneposye) {};
		\node [] (38) at (1.75+\diagramoneposxe, 1.53+\diagramoneposye) {};
		\node [] (39) at (1.75+\diagramoneposxe, -1.53+\diagramoneposye) {};
		
		\node [label={[yshift=-0.05cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (40) at (-3.5+\diagramoneposxe, 1.53+\diagramoneposye) {};
        \node [label={[yshift=-0.05cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (41) at (0+\diagramoneposxe, 1.53+\diagramoneposye) {};
        \node [label={[yshift=-0.05cm]$\{e_{2} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (42) at (3.5+\diagramoneposxe, 1.53+\diagramoneposye) {};
        
        % Residual discriminant
        \draw [light-yellow dotted] (-1+\diagramoneposxe-1.75, 0+\diagramoneposye) .. controls (-0.9+\diagramoneposxe-1.75, -0.05+\diagramoneposye) and (-0.75+\diagramoneposxe-1.75, -0.1+\diagramoneposye) .. (-0.5+\diagramoneposxe-1.75, -0.1+\diagramoneposye) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxe-1.75, -0.25+\diagramoneposye) .. controls (-1.6+\diagramoneposxe-1.75, 0.25+\diagramoneposye) and (-1.4+\diagramoneposxe-1.75, 0.25+\diagramoneposye) .. (-1+\diagramoneposxe-1.75, 0+\diagramoneposye) ;
        \draw [light-yellow dotted] (-2+\diagramoneposxe-1.75, -0.25+\diagramoneposye) .. controls (-2.25+\diagramoneposxe-1.75, -0.6+\diagramoneposye) and (-2.25+\diagramoneposxe-1.75, -0.9+\diagramoneposye) .. (-2+\diagramoneposxe-1.75, -1.25+\diagramoneposye);
        \draw [light-yellow dotted] (-2+\diagramoneposxe-1.75, -0.25+\diagramoneposye) .. controls (-1.75+\diagramoneposxe-1.75, -0.6+\diagramoneposye) and (-1.75+\diagramoneposxe-1.75, -0.9+\diagramoneposye) .. (-2+\diagramoneposxe-1.75, -1.25+\diagramoneposye);
        
		\draw [light-yellow dotted] (-2.45+\diagramoneposxe-1.75, 0.25+\diagramoneposye) .. controls (-2.3+\diagramoneposxe-1.75, 0.25+\diagramoneposye) and (-2.1+\diagramoneposxe-1.75, -0.15+\diagramoneposye) .. (-2+\diagramoneposxe-1.75, -0.25+\diagramoneposye);
		\draw [light-yellow dotted] (-3+\diagramoneposxe-1.75, 0.72+\diagramoneposye) .. controls (-3+\diagramoneposxe-1.75, 0.6+\diagramoneposye) and (-2.8+\diagramoneposxe-1.75, 0.25+\diagramoneposye) .. (-2.48+\diagramoneposxe-1.75, 0.25+\diagramoneposye);
		\draw [light-yellow dotted] (-3+\diagramoneposxe-1.75, 0.75+\diagramoneposye) .. controls (-3+\diagramoneposxe-1.75, 0.9+\diagramoneposye) and (-2.8+\diagramoneposxe-1.75, 1.25+\diagramoneposye) .. (-2.5+\diagramoneposxe-1.75, 1.25+\diagramoneposye);
		
		\draw [light-yellow dotted] (-2.49+\diagramoneposxe-1.75, 1.25+\diagramoneposye) to (0.51+\diagramoneposxe-1.75, 1.25+\diagramoneposye);
		\draw [light-yellow dotted] (0.5+\diagramoneposxe-1.75, 1.25+\diagramoneposye) .. controls (0.65+\diagramoneposxe-1.75, 1.25+\diagramoneposye) and (0.65+\diagramoneposxe-1.75, 0.9+\diagramoneposye) .. (0.46+\diagramoneposxe-1.75, 0.9+\diagramoneposye);
		\draw [light-yellow dotted] (-0.45+\diagramoneposxe-1.75, 0.9+\diagramoneposye) to (0.5+\diagramoneposxe-1.75, 0.9+\diagramoneposye);
		\draw [light-yellow dotted] (-0.48+\diagramoneposxe-1.75, 0.9+\diagramoneposye) .. controls (-0.65+\diagramoneposxe-1.75, 0.9+\diagramoneposye) and (-0.65+\diagramoneposxe-1.75, 0.55+\diagramoneposye) .. (-0.5+\diagramoneposxe-1.75, 0.55+\diagramoneposye);
		\draw [light-yellow dotted] (-0.51+\diagramoneposxe-1.75, 0.55+\diagramoneposye) to (0.57+\diagramoneposxe-1.75, 0.55+\diagramoneposye);
		
		\draw [light-yellow dotted] (0.59+\diagramoneposxe-1.75, 0.55+\diagramoneposye) .. controls (0.9+\diagramoneposxe-1.75, 0.55+\diagramoneposye) and (1+\diagramoneposxe-1.75, 0.65+\diagramoneposye) .. (1+\diagramoneposxe-1.75, 0.9+\diagramoneposye);
		\draw [light-yellow dotted] (1+\diagramoneposxe-1.75, 0.9+\diagramoneposye) .. controls (1+\diagramoneposxe-1.75, 1+\diagramoneposye) and (1+\diagramoneposxe-1.75, 1.25+\diagramoneposye) .. (1.5+\diagramoneposxe-1.75, 1.25+\diagramoneposye);
		
		\draw [light-yellow dotted] (1.5+\diagramoneposxe-1.75, 1.25+\diagramoneposye) .. controls (2+\diagramoneposxe-1.75, 1.25+\diagramoneposye) and (2+\diagramoneposxe-1.75, 0.75+\diagramoneposye) .. (1.46+\diagramoneposxe-1.75, 0.75+\diagramoneposye);
		
		\draw [light-yellow dotted] (1.46+\diagramoneposxe-1.75, 0.75+\diagramoneposye) .. controls (1.25+\diagramoneposxe-1.75, 0.75+\diagramoneposye) and (1.25+\diagramoneposxe-1.75, 0.6+\diagramoneposye) .. (1.25+\diagramoneposxe-1.75, 0.1+\diagramoneposye);
		\draw [light-yellow dotted] (1.25+\diagramoneposxe-1.75, 0.08+\diagramoneposye) .. controls (1.25+\diagramoneposxe-1.75, -0.17+\diagramoneposye) and (1.6+\diagramoneposxe-1.75, -0.17+\diagramoneposye) .. (2.7+\diagramoneposxe-1.75, -0.17+\diagramoneposye);
		
		\draw [light-yellow dotted] (2.7+\diagramoneposxe-1.75, -0.17+\diagramoneposye) to (1.75+\diagramoneposxe, -0.17+\diagramoneposye);
		\draw [light-yellow dotted] (1.75+\diagramoneposxe, -0.17+\diagramoneposye) to (2.23+\diagramoneposxe, 0.98+\diagramoneposye);
		\draw [light-yellow dotted] (2.25+\diagramoneposxe, 1+\diagramoneposye) .. controls (2.3+\diagramoneposxe, 1.2+\diagramoneposye) and (2.75+\diagramoneposxe, 1.25+\diagramoneposye) .. (3.5+\diagramoneposxe, 1.25+\diagramoneposye);
		
		\draw [light-yellow dotted] (3.5+\diagramoneposxe, 1.25+\diagramoneposye) .. controls (3.75+\diagramoneposxe, 1.25+\diagramoneposye) and (3.75+\diagramoneposxe, 1.25+\diagramoneposye) .. (4+\diagramoneposxe, 0.75+\diagramoneposye);
		\draw [light-yellow dotted] (4+\diagramoneposxe, 0.75+\diagramoneposye) .. controls (4.25+\diagramoneposxe, 0.25+\diagramoneposye) and (4.75+\diagramoneposxe, 0.25+\diagramoneposye) .. (5+\diagramoneposxe, 0.75+\diagramoneposye);
		\draw [light-yellow dotted] (4+\diagramoneposxe, 0.75+\diagramoneposye) .. controls (4.25+\diagramoneposxe, 1.25+\diagramoneposye) and (4.75+\diagramoneposxe, 1.25+\diagramoneposye) .. (5+\diagramoneposxe, 0.75+\diagramoneposye);
		
		\draw [light-yellow dotted] (4+\diagramoneposxe, 0.75+\diagramoneposye) .. controls (3.9+\diagramoneposxe, 0.5+\diagramoneposye) and (3.5+\diagramoneposxe, 0.25+\diagramoneposye) .. (3.07+\diagramoneposxe, 0.25+\diagramoneposye);
		
		\draw [light-yellow dotted] (2.05+\diagramoneposxe, -0.2+\diagramoneposye) .. controls (2.25+\diagramoneposxe, 0+\diagramoneposye) and (2.5+\diagramoneposxe, 0.25+\diagramoneposye) .. (3.08+\diagramoneposxe, 0.25+\diagramoneposye);
		\draw [light-yellow dotted] (1.77+\diagramoneposxe, -0.48+\diagramoneposye) to (2.05+\diagramoneposxe, -0.2+\diagramoneposye);
		
		% Gauge factors
		\node [] (56) at (-5.25+\diagramoneposxe, -0.5+\diagramoneposye) {};
		\node [] (57) at (5.25+\diagramoneposxe, -0.5+\diagramoneposye) {};
		\node [] (58) at (1.75+\diagramoneposxe, -0.5+\diagramoneposye) {};
		\draw [style=light-green line] (56.center) to (57.center);
		\draw [style=light-yellow snake dotted] (56.center) to (58.center);
		
		\node [label={[align=center, xshift=0.2cm, yshift=-1.275cm]\textcolor{diagLightGreen}{$v=0$}\\ \smash{\textcolor{diagLightGreen}{$\text{rank}(\mathfrak{g}_{\text{ver}}) = \max(\text{rank}(\mathfrak{g}_{\text{ver}}))$}}}] (64) at (1.75+\diagramoneposxe, -1.53+\diagramoneposye) {};
		\node [label={[align=center, xshift=0cm, yshift=-1.275cm]\textcolor{diagMediumRed}{$s=0$}\\ \smash{\textcolor{diagMediumRed}{$\text{E}_{8}$}}}] (65) at (5.25+\diagramoneposxe, -1.53+\diagramoneposye) {};
		\node [label={[align=center, xshift=0cm, yshift=-1.275cm]\textcolor{mixYellowGreen}{$v=0$}\\ \smash{\textcolor{mixYellowGreen}{$\text{rank}(\mathfrak{g}_{\text{ver}}) > \max(\text{rank}(\mathfrak{g}_{\text{ver}}))$}}}] (64) at (-3.5+\diagramoneposxe, -1.53+\diagramoneposye) {};

		% Frame of the model
		\draw [style=medium-red thick-line] (34.center) to (35.center);
        \draw [style=black line] (32.center) to (33.center);
        \draw [style=black line] (36.center) to (37.center);
        \draw [style=black line] (38.center) to (39.center);
        \draw [style=black line] (37.center) to (32.center);
        \draw [style=black line] (32.center) to (38.center);
        \draw [style=black line] (38.center) to (34.center);
        \draw [style=black line] (36.center) to (33.center);
        \draw [style=black line] (33.center) to (39.center);
        \draw [style=black line] (39.center) to (35.center);
		
		%------------------------------
		%------ Diagram relations -----
		%------------------------------
		
		\node [] (43) at (3.5+\diagramoneposxa, 0+\diagramoneposya) {};
		\node [] (44) at (-3.5+\diagramoneposxb, 0+\diagramoneposyb) {};
		\draw[-latex, rounded corners=0pt] (43.east) -- (44.west)  node[pos=0.5, above, rotate=0] {\shortstack{tune\\vertical\\algebras}};
		
		\node [] (45) at (0+\diagramoneposxb, -1.53+\diagramoneposyb) {};
		\node [] (46) at (0+\diagramoneposxd, 1.53+\diagramoneposyd) {};
		\draw[-latex, rounded corners=0pt] (45.south) -- (46.north)  node[pos=0.5, above, rotate=270] {\shortstack{saturate\\the bound}};
		
		\node [] (47) at (-3.5+\diagramoneposxd, 0+\diagramoneposyd) {};
		\node [] (48) at (3.55+\diagramoneposxc, 0+\diagramoneposyc) {};
		\draw[-latex, rounded corners=0pt] (47.west) -- (48.east)  node[pos=0.5, above, rotate=0] {\shortstack{violate\\the\\bound}};
		
		\node [] (49) at (-2.33+\diagramoneposxc, -1.53+\diagramoneposyc) {};
		\node [] (50) at (-5.25+\diagramoneposxe, 0+\diagramoneposye) {};
		\draw[-latex, rounded corners=0pt] (49.south) |- (50.west)  node[pos=0.25, above, rotate=90] {\shortstack{resolve the new curve\\of non-minimal fibers}};
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
        %------------------------------
        %---- F-theory diagram - 1 ----
        %------------------------------
        
        % Frame of the components
		\def\diagramoneposx{-5}    
    
		\node [] (0) at (0+\diagramoneposx, 1.75) {};
		\node [] (1) at (0+\diagramoneposx, -1.75) {};
		\node [] (2) at (4+\diagramoneposx, 1.75) {};
		\node [] (3) at (4+\diagramoneposx, -1.75) {};
		\node [] (4) at (-4+\diagramoneposx, -1.75) {};
		\node [] (5) at (-4+\diagramoneposx, 1.75) {};

        \draw [style=black line] (0.center) to (1.center);
		\draw [style=black line] (5.center) to (0.center);
		\draw [style=black line] (0.center) to (2.center);
		\draw [style=black line] (2.center) to (3.center);
		\draw [style=black line] (3.center) to (1.center);
		\draw [style=black line] (1.center) to (4.center);
		\draw [style=black line] (4.center) to (5.center);
		
		\node [label={[yshift=0cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (11) at (-2+\diagramoneposx, 1.75) {};
        \node [label={[yshift=0cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (12) at (2+\diagramoneposx, 1.75) {};
		
		% Perturbative gauge factors
		\node [] (13) at (2.5+\diagramoneposx, 1.75) {};
		\node [] (14) at (2.5+\diagramoneposx, -1.75) {};
		\draw [style=light-blue line] (13.center) to (14.center);
		
		\node [] (15) at (-2.5+\diagramoneposx, 1.75) {};
		\node [] (16) at (-2.5+\diagramoneposx, -1.75) {};
		\draw [style=light-purple line] (15.center) to (16.center);
		
		% Residual discriminant
		\draw [style=dotted, line width=1.5pt] (2+\diagramoneposx, 1.6) to (2.5+\diagramoneposx, 1.3);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3) .. controls (2.75+\diagramoneposx,1) and (3.25+\diagramoneposx,1) .. (3.5+\diagramoneposx, 1.3);
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3) .. controls (2.75+\diagramoneposx,1.6) and (3.25+\diagramoneposx,1.6) .. (3.5+\diagramoneposx, 1.3);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3) .. controls (2+\diagramoneposx,1.1) and (2+\diagramoneposx,0.9) .. (2.5+\diagramoneposx, 0.7);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.7) .. controls (2.75+\diagramoneposx,0.4) and (3.25+\diagramoneposx,0.4) .. (3.5+\diagramoneposx, 0.7);
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.7) .. controls (2.75+\diagramoneposx,1) and (3.25+\diagramoneposx,1) .. (3.5+\diagramoneposx, 0.7);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.1) .. controls (2.75+\diagramoneposx,-0.2) and (3.25+\diagramoneposx,-0.2) .. (3.5+\diagramoneposx, 0.1);
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.1) .. controls (2.75+\diagramoneposx,0.4) and (3.25+\diagramoneposx,0.4) .. (3.5+\diagramoneposx, 0.1);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.7) .. controls (2+\diagramoneposx,0.5) and (2+\diagramoneposx,0.3) .. (2.5+\diagramoneposx, 0.1);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 0.1) .. controls (2.25+\diagramoneposx,-0.4) and (1.75+\diagramoneposx,-0.5) .. (1.5+\diagramoneposx, -0.5);
		
		\draw [style=dotted, line width=1.5pt] (1.5+\diagramoneposx, -0.5) .. controls (0.25+\diagramoneposx,-0.5) and (0+\diagramoneposx,-0.75) .. (0+\diagramoneposx, -1);
		
		\draw [style=dotted, line width=1.5pt] (0+\diagramoneposx, -1) .. controls (0+\diagramoneposx,-1.5) and (-0.15+\diagramoneposx,-1.65) .. (-1.5+\diagramoneposx, -1.5);
		
		\draw [style=dotted, line width=1.5pt] (-1.5+\diagramoneposx, -1.5) .. controls (-1.75+\diagramoneposx,-1.5) and (-2+\diagramoneposx,-1.4) .. (-2.5+\diagramoneposx, -1.1);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1) .. controls (-2.75+\diagramoneposx,-0.8) and (-3.25+\diagramoneposx,-0.8) .. (-3.5+\diagramoneposx, -1.1);
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1) .. controls (-2.75+\diagramoneposx,-1.4) and (-3.25+\diagramoneposx,-1.4) .. (-3.5+\diagramoneposx, -1.1);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1) .. controls (-2+\diagramoneposx,-0.9) and (-2+\diagramoneposx,-0.7) .. (-2.5+\diagramoneposx, -0.5);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5) .. controls (-2.75+\diagramoneposx,-0.2) and (-3.25+\diagramoneposx,-0.2) .. (-3.5+\diagramoneposx, -0.5);
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5) .. controls (-2.75+\diagramoneposx,-0.8) and (-3.25+\diagramoneposx,-0.8) .. (-3.5+\diagramoneposx, -0.5);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5) to (-2+\diagramoneposx, -0.2);
		
		% Non-minimal singularities
		\node [cross-green=5pt, rotate=0, anchor=center] (33) at (-2.5+\diagramoneposx, -0.5) {};
		\node [cross-green=5pt, rotate=0, anchor=center] (34) at (-2.5+\diagramoneposx, -1.1) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (35) at (2.5+\diagramoneposx, 1.3) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (36) at (2.5+\diagramoneposx, 0.7) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (37) at (2.5+\diagramoneposx, 0.1) {};
		
		%------------------------------
		%---- Heterotic diagram - 1 ---
		%------------------------------
		
		% Non-singular fiber
		\def\torusoneposx{3.5}
		\def\torusoneposy{2.5}
		\def\torusonescale{0.5}
		
		\draw [style=black line] (-1.75*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy) .. controls (-1.75*\torusonescale+\torusoneposx,0.75*\torusonescale+\torusoneposy) and (-0.75*\torusonescale+\torusoneposx,1*\torusonescale+\torusoneposy) .. (0*\torusonescale+\torusoneposx,1*\torusonescale+\torusoneposy);
		\draw[style=black line, xscale=-1] (-1.75*\torusonescale-\torusoneposx,0*\torusonescale+\torusoneposy) .. controls (-1.75*\torusonescale-\torusoneposx,0.75*\torusonescale+\torusoneposy) and (-0.75*\torusonescale-\torusoneposx,1*\torusonescale+\torusoneposy) .. (0*\torusonescale-\torusoneposx,1*\torusonescale+\torusoneposy);
		\draw[style=black line, rotate=180] (-1.75*\torusonescale-\torusoneposx,0*\torusonescale-\torusoneposy) .. controls (-1.75*\torusonescale-\torusoneposx,0.75*\torusonescale-\torusoneposy) and (-0.75*\torusonescale-\torusoneposx,1*\torusonescale-\torusoneposy) .. (0*\torusonescale-\torusoneposx,1*\torusonescale-\torusoneposy);
		\draw[style=black line, yscale=-1] (-1.75*\torusonescale+\torusoneposx,0*\torusonescale-\torusoneposy) .. controls (-1.75*\torusonescale+\torusoneposx,0.75*\torusonescale-\torusoneposy) and (-0.75*\torusonescale+\torusoneposx,1*\torusonescale-\torusoneposy) .. (0*\torusonescale+\torusoneposx,1*\torusonescale-\torusoneposy);

		\draw [style=black line] (-1*\torusonescale+\torusoneposx,0.1*\torusonescale+\torusoneposy) .. controls (-0.75*\torusonescale+\torusoneposx,-0.15*\torusonescale+\torusoneposy) and (-0.5*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy) .. (0*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy) .. controls (0.5*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy) and (0.75*\torusonescale+\torusoneposx,-0.15*\torusonescale+\torusoneposy) .. (1*\torusonescale+\torusoneposx,0.1*\torusonescale+\torusoneposy);

		\draw [style=black line] (-0.875*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy) .. controls (-0.75*\torusonescale+\torusoneposx,0.15*\torusonescale+\torusoneposy) and (-0.5*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy) .. (0*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy) .. controls (0.5*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy) and (0.75*\torusonescale+\torusoneposx,0.12*\torusonescale+\torusoneposy) .. (0.875*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy);
		
		% Singular fiber
		\def\torustwoposx{1.75}
		\def\torustwoposy{1.5}
		\def\torustwoscale{0.5}
		
		\draw [style=black line] (-1.95*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy) .. controls (-1.95*\torustwoscale+\torustwoposx,0.75*\torustwoscale+\torustwoposy) and (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale+\torustwoposy) .. (0*\torustwoscale+\torustwoposx,1*\torustwoscale+\torustwoposy);
		\draw[style=black line, xscale=-1] (-1.95*\torustwoscale-\torustwoposx,0*\torustwoscale+\torustwoposy) .. controls (-1.95*\torustwoscale-\torustwoposx,0.75*\torustwoscale+\torustwoposy) and (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale+\torustwoposy) .. (0*\torustwoscale-\torustwoposx,1*\torustwoscale+\torustwoposy);
		\draw [style=black line] (-1.075*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy) .. controls (-0.95*\torustwoscale+\torustwoposx,0.15*\torustwoscale+\torustwoposy) and (-0.7*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy) .. (0*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy) .. controls (0.7*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy) and (0.95*\torustwoscale+\torustwoposx,0.12*\torustwoscale+\torustwoposy) .. (1.075*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy);
		
		\draw [style=black line] (-1.2*\torustwoscale+\torustwoposx,0.1*\torustwoscale+\torustwoposy) .. controls (-1*\torustwoscale+\torustwoposx,-0.2*\torustwoscale+\torustwoposy) and (-0.9*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy) .. (-0.8*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy) .. controls (-0.61*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy) and (-0.6*\torustwoscale+\torustwoposx,-0.55*\torustwoscale+\torustwoposy) .. (-0.6*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy);
		\draw [style=black line, xscale=-1] (-1.2*\torustwoscale-\torustwoposx,0.1*\torustwoscale+\torustwoposy) .. controls (-1*\torustwoscale-\torustwoposx,-0.2*\torustwoscale+\torustwoposy) and (-0.9*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy) .. (-0.8*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy) .. controls (-0.61*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy) and (-0.6*\torustwoscale-\torustwoposx,-0.55*\torustwoscale+\torustwoposy) .. (-0.6*\torustwoscale-\torustwoposx,-0.65*\torustwoscale+\torustwoposy);
		
		\draw[style=black line, yscale=-1] (-1.95*\torustwoscale+\torustwoposx,0*\torustwoscale-\torustwoposy) .. controls (-1.95*\torustwoscale+\torustwoposx,0.75*\torustwoscale-\torustwoposy) and (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy) .. (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy) .. controls (-0.7*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy) and (-0.6*\torustwoscale+\torustwoposx,0.75*\torustwoscale-\torustwoposy) .. (-0.6*\torustwoscale+\torustwoposx,0.65*\torustwoscale-\torustwoposy);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torustwoscale-\torustwoposx,0*\torustwoscale-\torustwoposy) .. controls (-1.95*\torustwoscale-\torustwoposx,0.75*\torustwoscale-\torustwoposy) and (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy) .. (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy) .. controls (-0.7*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy) and (-0.6*\torustwoscale-\torustwoposx,0.75*\torustwoscale-\torustwoposy) .. (-0.6*\torustwoscale-\torustwoposx,0.65*\torustwoscale-\torustwoposy);
		
		\draw[style=black line] (-0.4*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy) circle (0.2*\torustwoscale);
		\draw[style=black line] (0.4*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy) circle (0.2*\torustwoscale);
		\draw[style=black line] (0.0*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy) circle (0.2*\torustwoscale);
		
		% Base
		\draw[style=black line] (2.5,-1) circle (1.75);
		\draw[style=black line] (0.75,-1) .. controls (1.25,-1.3) and (2.3,-1.3) .. (2.5,-1.3) .. controls (2.7,-1.3) and (3.75,-1.3) .. (4.25,-1);
		\draw[style=dashed black line] (0.75,-1) .. controls (1.25,-0.7) and (2.3,-0.7) .. (2.5,-0.7) .. controls (2.7,-0.7) and (3.75,-0.7) .. (4.25,-1);
		
		% Additional decorations
		\node [] (7) at (1.75, 0.9) {};
		\node [] (8) at (1.75, -1.85) {};
		\draw (7.center) to (8.center);
		
		\node [] (9) at (3.5, 1.8) {};
		\node [] (10) at (3.5, -0.25) {};
		\draw (9.center) to (10.center);
		
		% Non-minimal singularities
		\node [cross-green=5pt, rotate=0, anchor=center] (38) at (2.5, 0) {};
		\node [cross-green=5pt, rotate=0, anchor=center] (39) at (3, 0.3) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (40) at (2.7, -1.8) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (41) at (2.3, -2) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (42) at (3.2, -2.2) {};
		
		%------------------------------
		%------ Diagram relations -----
		%------------------------------
		
		\def\vershift{-8}
		
		\node [] (17) at (4+\diagramoneposx, 0) {};
		\node [] (18) at (0.75, 0) {};
		\draw [latex-latex] (17.east) to node[above,midway] {dual} (18.west);
		
		\node [] (19) at (4+\diagramoneposx, 0+\vershift) {};
		\node [] (20) at (0.75, 0+\vershift) {};
		\draw [latex-latex] (19.east) to node[above,midway] {dual} (20.west);
		
		\node [] (57) at (0+\diagramoneposx, -1.75) {};
		\node [] (58) at (0+\diagramoneposx, 1.75+\vershift) {};
		\draw [latex-latex] (57.south) to node[right,midway,align=center] {finite-distance\\ deformation} (58.north);
		
		\node [] (59) at (2.5, -2.75) {};
		\node [] (60) at (2.5, 2.75+\vershift) {};
		\draw [latex-latex] (59.south) to node[left,midway,align=center] {finite-distance\\ deformation} (60.north);
		
		%------------------------------
        %---- F-theory diagram - 2 ----
        %------------------------------
        
        % Frame of the components
		\def\diagramoneposx{-5}    
    
		\node [] (21) at (0+\diagramoneposx, 1.75+\vershift) {};
		\node [] (22) at (0+\diagramoneposx, -1.75+\vershift) {};
		\node [] (23) at (4+\diagramoneposx, 1.75+\vershift) {};
		\node [] (24) at (4+\diagramoneposx, -1.75+\vershift) {};
		\node [] (25) at (-4+\diagramoneposx, -1.75+\vershift) {};
		\node [] (26) at (-4+\diagramoneposx, 1.75+\vershift) {};

        \draw [style=black line] (21.center) to (22.center);
		\draw [style=black line] (26.center) to (21.center);
		\draw [style=black line] (21.center) to (23.center);
		\draw [style=black line] (23.center) to (24.center);
		\draw [style=black line] (24.center) to (22.center);
		\draw [style=black line] (22.center) to (25.center);
		\draw [style=black line] (25.center) to (26.center);
		
		\node [label={[yshift=0cm]$\{e_{0} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (27) at (-2+\diagramoneposx, 1.75+\vershift) {};
        \node [label={[yshift=0cm]$\{e_{1} = 0\}_{\makebox[0pt]{$\scriptstyle \;\;\mathcal{B}$}}$}] (28) at (2+\diagramoneposx, 1.75+\vershift) {};
		
		% Perturbative gauge factors
		\node [] (29) at (2.5+\diagramoneposx, 1.75+\vershift) {};
		\node [] (30) at (2.5+\diagramoneposx, -1.75+\vershift) {};
		\draw [style=light-blue line] (29.center) to (30.center);
		
		\node [] (31) at (-2.5+\diagramoneposx, 1.75+\vershift) {};
		\node [] (32) at (-2.5+\diagramoneposx, -1.75+\vershift) {};
		\draw [style=light-purple line] (31.center) to (32.center);
		
		% Vertical enhancement
		\node [] (61) at (0+\diagramoneposx,-1+\vershift) {};
		\node [] (62) at (4+\diagramoneposx,-1+\vershift) {};
		\draw [style=light-red line] (61.center) to (62.center);
		
		% Residual discriminant
		\draw [style=dotted, line width=1.5pt] (2+\diagramoneposx, 1.6+\vershift) to (2.5+\diagramoneposx, 1.3+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3+\vershift) .. controls (2.75+\diagramoneposx,1+\vershift) and (3.25+\diagramoneposx,1+\vershift) .. (3.5+\diagramoneposx, 1.3+\vershift);
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3+\vershift) .. controls (2.75+\diagramoneposx,1.6+\vershift) and (3.25+\diagramoneposx,1.6+\vershift) .. (3.5+\diagramoneposx, 1.3+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (2.5+\diagramoneposx, 1.3+\vershift) .. controls (2.25+\diagramoneposx,1.25+\vershift) and (1.75+\diagramoneposx,-0.5+\vershift) .. (1.5+\diagramoneposx, -0.5+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (1.5+\diagramoneposx, -0.5+\vershift) .. controls (0.25+\diagramoneposx,-0.5+\vershift) and (0+\diagramoneposx,-0.75+\vershift) .. (0+\diagramoneposx, -1+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (0+\diagramoneposx, -1+\vershift) .. controls (0+\diagramoneposx,-1.5+\vershift) and (-0.15+\diagramoneposx,-1.65+\vershift) .. (-1.5+\diagramoneposx, -1.5+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (-1.5+\diagramoneposx, -1.5+\vershift) .. controls (-1.75+\diagramoneposx,-1.5+\vershift) and (-2+\diagramoneposx,-1.4+\vershift) .. (-2.5+\diagramoneposx, -1.1+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1+\vershift) .. controls (-2.75+\diagramoneposx,-0.8+\vershift) and (-3.25+\diagramoneposx,-0.8+\vershift) .. (-3.5+\diagramoneposx, -1.1+\vershift);
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1+\vershift) .. controls (-2.75+\diagramoneposx,-1.4+\vershift) and (-3.25+\diagramoneposx,-1.4+\vershift) .. (-3.5+\diagramoneposx, -1.1+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -1.1+\vershift) .. controls (-2+\diagramoneposx,-0.9+\vershift) and (-2+\diagramoneposx,-0.7+\vershift) .. (-2.5+\diagramoneposx, -0.5+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5+\vershift) .. controls (-2.75+\diagramoneposx,-0.2+\vershift) and (-3.25+\diagramoneposx,-0.2+\vershift) .. (-3.5+\diagramoneposx, -0.5+\vershift);
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5+\vershift) .. controls (-2.75+\diagramoneposx,-0.8+\vershift) and (-3.25+\diagramoneposx,-0.8+\vershift) .. (-3.5+\diagramoneposx, -0.5+\vershift);
		
		\draw [style=dotted, line width=1.5pt] (-2.5+\diagramoneposx, -0.5+\vershift) to (-2+\diagramoneposx, -0.2+\vershift);
		
		% Non-minimal singularities
		\node [cross-green=5pt, rotate=0, anchor=center] (43) at (-2.5+\diagramoneposx, -0.5+\vershift) {};
		\node [cross-green=5pt, rotate=0, anchor=center] (44) at (-2.5+\diagramoneposx, -1.1+\vershift) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (45) at (2.5+\diagramoneposx, 1.3+\vershift) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (46) at (2.5+\diagramoneposx, -1+\vershift) {};
		\node [cross-yellow=5pt, rotate=45, anchor=center] (47) at (2.5+\diagramoneposx, -1+\vershift) {};
		
		%------------------------------
		%---- Heterotic diagram - 2 ---
		%------------------------------
		
		% Non-singular fiber
		\draw [style=black line] (-1.75*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy+\vershift) .. controls (-1.75*\torusonescale+\torusoneposx,0.75*\torusonescale+\torusoneposy+\vershift) and (-0.75*\torusonescale+\torusoneposx,1*\torusonescale+\torusoneposy+\vershift) .. (0*\torusonescale+\torusoneposx,1*\torusonescale+\torusoneposy+\vershift);
		\draw[style=black line, xscale=-1] (-1.75*\torusonescale-\torusoneposx,0*\torusonescale+\torusoneposy+\vershift) .. controls (-1.75*\torusonescale-\torusoneposx,0.75*\torusonescale+\torusoneposy+\vershift) and (-0.75*\torusonescale-\torusoneposx,1*\torusonescale+\torusoneposy+\vershift) .. (0*\torusonescale-\torusoneposx,1*\torusonescale+\torusoneposy+\vershift);
		\draw[style=black line, rotate=180] (-1.75*\torusonescale-\torusoneposx,0*\torusonescale-\torusoneposy-\vershift) .. controls (-1.75*\torusonescale-\torusoneposx,0.75*\torusonescale-\torusoneposy-\vershift) and (-0.75*\torusonescale-\torusoneposx,1*\torusonescale-\torusoneposy-\vershift) .. (0*\torusonescale-\torusoneposx,1*\torusonescale-\torusoneposy-\vershift);
		\draw[style=black line, yscale=-1] (-1.75*\torusonescale+\torusoneposx,0*\torusonescale-\torusoneposy-\vershift) .. controls (-1.75*\torusonescale+\torusoneposx,0.75*\torusonescale-\torusoneposy-\vershift) and (-0.75*\torusonescale+\torusoneposx,1*\torusonescale-\torusoneposy-\vershift) .. (0*\torusonescale+\torusoneposx,1*\torusonescale-\torusoneposy-\vershift);

		\draw [style=black line] (-1*\torusonescale+\torusoneposx,0.1*\torusonescale+\torusoneposy+\vershift) .. controls (-0.75*\torusonescale+\torusoneposx,-0.15*\torusonescale+\torusoneposy+\vershift) and (-0.5*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy+\vershift) .. (0*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy+\vershift) .. controls (0.5*\torusonescale+\torusoneposx,-0.25*\torusonescale+\torusoneposy+\vershift) and (0.75*\torusonescale+\torusoneposx,-0.15*\torusonescale+\torusoneposy+\vershift) .. (1*\torusonescale+\torusoneposx,0.1*\torusonescale+\torusoneposy+\vershift);

		\draw [style=black line] (-0.875*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy+\vershift) .. controls (-0.75*\torusonescale+\torusoneposx,0.15*\torusonescale+\torusoneposy+\vershift) and (-0.5*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy+\vershift) .. (0*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy+\vershift) .. controls (0.5*\torusonescale+\torusoneposx,0.25*\torusonescale+\torusoneposy+\vershift) and (0.75*\torusonescale+\torusoneposx,0.12*\torusonescale+\torusoneposy+\vershift) .. (0.875*\torusonescale+\torusoneposx,0*\torusonescale+\torusoneposy+\vershift);
		
		% Singular fiber
		\draw [style=black line] (-1.95*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy+\vershift) .. controls (-1.95*\torustwoscale+\torustwoposx,0.75*\torustwoscale+\torustwoposy+\vershift) and (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale+\torustwoposy+\vershift) .. (0*\torustwoscale+\torustwoposx,1*\torustwoscale+\torustwoposy+\vershift);
		\draw[style=black line, xscale=-1] (-1.95*\torustwoscale-\torustwoposx,0*\torustwoscale+\torustwoposy+\vershift) .. controls (-1.95*\torustwoscale-\torustwoposx,0.75*\torustwoscale+\torustwoposy+\vershift) and (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale+\torustwoposy+\vershift) .. (0*\torustwoscale-\torustwoposx,1*\torustwoscale+\torustwoposy+\vershift);
		\draw [style=black line] (-1.075*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy+\vershift) .. controls (-0.95*\torustwoscale+\torustwoposx,0.15*\torustwoscale+\torustwoposy+\vershift) and (-0.7*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy+\vershift) .. (0*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy+\vershift) .. controls (0.7*\torustwoscale+\torustwoposx,0.25*\torustwoscale+\torustwoposy+\vershift) and (0.95*\torustwoscale+\torustwoposx,0.12*\torustwoscale+\torustwoposy+\vershift) .. (1.075*\torustwoscale+\torustwoposx,0*\torustwoscale+\torustwoposy+\vershift);
		
		\draw [style=black line] (-1.2*\torustwoscale+\torustwoposx,0.1*\torustwoscale+\torustwoposy+\vershift) .. controls (-1*\torustwoscale+\torustwoposx,-0.2*\torustwoscale+\torustwoposy+\vershift) and (-0.9*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) .. (-0.8*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) .. controls (-0.61*\torustwoscale+\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) and (-0.6*\torustwoscale+\torustwoposx,-0.55*\torustwoscale+\torustwoposy+\vershift) .. (-0.6*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy+\vershift);
		\draw [style=black line, xscale=-1] (-1.2*\torustwoscale-\torustwoposx,0.1*\torustwoscale+\torustwoposy+\vershift) .. controls (-1*\torustwoscale-\torustwoposx,-0.2*\torustwoscale+\torustwoposy+\vershift) and (-0.9*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) .. (-0.8*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) .. controls (-0.61*\torustwoscale-\torustwoposx,-0.25*\torustwoscale+\torustwoposy+\vershift) and (-0.6*\torustwoscale-\torustwoposx,-0.55*\torustwoscale+\torustwoposy+\vershift) .. (-0.6*\torustwoscale-\torustwoposx,-0.65*\torustwoscale+\torustwoposy+\vershift);
		
		\draw[style=black line, yscale=-1] (-1.95*\torustwoscale+\torustwoposx,0*\torustwoscale-\torustwoposy-\vershift) .. controls (-1.95*\torustwoscale+\torustwoposx,0.75*\torustwoscale-\torustwoposy-\vershift) and (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) .. (-0.95*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) .. controls (-0.7*\torustwoscale+\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) and (-0.6*\torustwoscale+\torustwoposx,0.75*\torustwoscale-\torustwoposy-\vershift) .. (-0.6*\torustwoscale+\torustwoposx,0.65*\torustwoscale-\torustwoposy-\vershift);
		\draw[style=black line, xscale=-1, yscale=-1] (-1.95*\torustwoscale-\torustwoposx,0*\torustwoscale-\torustwoposy-\vershift) .. controls (-1.95*\torustwoscale-\torustwoposx,0.75*\torustwoscale-\torustwoposy-\vershift) and (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) .. (-0.95*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) .. controls (-0.7*\torustwoscale-\torustwoposx,1*\torustwoscale-\torustwoposy-\vershift) and (-0.6*\torustwoscale-\torustwoposx,0.75*\torustwoscale-\torustwoposy-\vershift) .. (-0.6*\torustwoscale-\torustwoposx,0.65*\torustwoscale-\torustwoposy-\vershift);
		
		\draw[style=black line] (-0.4*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy+\vershift) circle (0.2*\torustwoscale);
		\draw[style=black line] (0.4*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy+\vershift) circle (0.2*\torustwoscale);
		\draw[style=black line] (0.0*\torustwoscale+\torustwoposx,-0.65*\torustwoscale+\torustwoposy+\vershift) circle (0.2*\torustwoscale);
		
		% Base
		\draw[style=black line] (2.5,-1+\vershift) circle (1.75);
		\draw[style=black line] (0.75,-1+\vershift) .. controls (1.25,-1.3+\vershift) and (2.3,-1.3+\vershift) .. (2.5,-1.3+\vershift) .. controls (2.7,-1.3+\vershift) and (3.75,-1.3+\vershift) .. (4.25,-1+\vershift);
		\draw[style=dashed black line] (0.75,-1+\vershift) .. controls (1.25,-0.7+\vershift) and (2.3,-0.7+\vershift) .. (2.5,-0.7+\vershift) .. controls (2.7,-0.7+\vershift) and (3.75,-0.7+\vershift) .. (4.25,-1+\vershift);
		
		% Additional decorations
		\node [] (48) at (1.75, 0.9+\vershift) {};
		\node [] (49) at (1.75, -1.85+\vershift) {};
		\draw (48.center) to (49.center);
		
		\node [] (50) at (3.5, 1.8+\vershift) {};
		\node [] (51) at (3.5, -0.25+\vershift) {};
		\draw (50.center) to (51.center);
		
		% Non-minimal singularities
		\node [cross-green=5pt, rotate=0, anchor=center] (52) at (2.5, 0+\vershift) {};
		\node [cross-green=5pt, rotate=0, anchor=center] (53) at (3, 0.3+\vershift) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (54) at (1.75, -1.85+\vershift) {};
		\node [cross-yellow=5pt, rotate=45, anchor=center] (55) at (1.75, -1.85+\vershift) {};
		\node [cross-yellow=5pt, rotate=0, anchor=center] (56) at (3.2, -2.2+\vershift) {};
    \end{tikzpicture}
